Half-flat structures on indecomposable Lie groups

This article can be viewed as a continuation of the articles arXiv:0912.3486 and arXiv:1012.3714 where the decomposable Lie algebras admitting half-flat SU(3)-structures are classified. The new main result is the classification of the indecomposable six-dimensional Lie algebras with five-dimensional nilradical which admit a half-flat SU(3)-structure. As an important step of the proof, a considerable refinement of the classification of six-dimensional Lie algebras with five-dimensional non-Abelian nilradical is established. Additionally, it is proved that all non-solvable six-dimensional Lie algebras admit half-flat SU(3)-structures.

==> (inline-0) <==
\begin{longtable}[ht]{lL{10cm}ccc}
  \caption{Non-solvable indecomposable six-dimensional Lie
    algebras} \\
 \hline $\g$ & Lie bracket & $\mathfrak{z}$ & $\mathrm{h}^*(\g)$ & half-flat
  \\ \hline \endhead
  \label{table_6dnonsolv}
  $L_{6,1}$ & $(\e^{23}, -\e^{13}, \e^{12}, \e^{26}-\e^{35},
  -\e^{16}+\e^{34}, \e^{15}-\e^{24})$ & 0 & (0,0,2,0,0,\fett 1) & \yes \\
  $L_{6,2}$ &  $(\e^{23}, 2\e^{12}, -2\e^{13}, \e^{14}+\e^{25}, -\e^{15}+\e^{34}, \e^{45})$ & 1 & (0,0,2,0,0,\fett 1) & \yes \\
  $L_{6,3}$ &  $(\e^{23}, 2\e^{12}, -2\e^{13}, \e^{14}+\e^{25}+\e^{46}, -\e^{15}+\e^{34}+\e^{56}, 0)$ & 0 & (1,0,1,1,0,0) & \yes \\
  $L_{6,4}$ &  $(\e^{23}, 2\e^{12}, -2\e^{13}, 2\e^{14}+2\e^{25}, \e^{26}+\e^{34}, -2\e^{16}+2\e^{35})$ & 0 & (0,0,2,0,0,\fett 1) & \yes \\
  $\mathfrak{so}(3,1)$ &  $(\e^{23}-\e^{56}, -\e^{13}+\e^{46}, \e^{12}-\e^{45}, \e^{26}, \e^{34}, \e^{15})$ & 0 & (0,0,2,0,0,\fett 1) & \yes \\ 
\end{longtable}

\renewcommand{\arraystretch}{1.5} \setlength{\tabcolsep}{0.3cm}
\begin{longtable}[ht]{lL{14cm}}
\caption{Half-flat $\SU(3)$-structures on non-solvable indecomposable six-dimensional Lie
    algebras} \\
\hline Lie algebra & Normalised half-flat $\SU(3)$-structure \\ \hline 
\endfirsthead
\caption{Half-flat $\SU(3)$-structures on non-solvable indecomposable six-dimensional Lie
    algebras -- continued}\\
\hline Lie algebra & Normalised half-flat $\SU(3)$-structure \\ \hline 
\endhead
\label{examples_6dnonsolv}
$L_{6,1}$, $\mathfrak{so}(3,1)$\quad & $\o=\e^{14}+\e^{25}-\e^{36}$, \, $\rho=-\e^{126}-\e^{135}+\e^{234}+\e^{456}$, ONB \\
$L_{6,2}$ & $\o=-\e^{14}+\e^{25}+\e^{36}$, \, $\rho=-2\e^{125}-2\e^{126}+3\e^{135}+2\e^{136}+\e^{156}+2\e^{234}+\e^{245}+\e^{345}-\e^{346}-\frac{19}{4}\e^{456}$, \\
& $g=2(\e^{1})^2+4(\e^{2})^2+6(\e^{3})^2+\frac{17}{2}(\e^{4})^2+\frac{53}{4}(\e^{5})^2+\frac{19}{2}(\e^{6})^2-8\e^{1}\ccdot\e^{4}-8\e^{2}\ccdot\e^{3}-4\e^{2}\ccdot\e^{6}-10\e^{3}\ccdot\e^{5}-4\e^{3}\ccdot\e^{6}+21\e^{5}\ccdot\e^{6}$ \\
$L_{6,3}$ &  $\o=\e^{15}+\e^{24}-\e^{26}+\e^{36}+\e^{56}$, \, $\rho=3\e^{124}+11\e^{126}-\e^{134}-2\e^{136}-2\e^{156}+\e^{235}-\e^{246}+\e^{346}+\e^{456}$, \\
& $g=5(\e^{1})^2+14(\e^{2})^2+(\e^{3})^2+(\e^{4})^2+(\e^{5})^2+18(\e^{6})^2-4\e^{1}\ccdot\e^{4}-18\e^{1}\ccdot\e^{6}-6\e^{2}\ccdot\e^{3}-4\e^{2}\ccdot\e^{5}+8\e^{4}\ccdot\e^{6}$ \\
$L_{6,4}$ &  $\o=-\frac{1}{2}\sqrt{3}\,( \e^{14}+\e^{15}-2\e^{24}-\e^{25}+\e^{36})$, \, $\rho=\frac{1}{2}\sqrt{3}\,(\e^{123}+\e^{126}+\e^{134}+\e^{235}-\e^{456})$, \\
& $g=(\e^{1})^2+2(\e^{2})^2+(\e^{3})^2+2(\e^{4})^2+(\e^{5})^2+(\e^{6})^2-2\e^{1}\ccdot\e^{2}+\e^{1}\ccdot\e^{4}+\e^{1}\ccdot\e^{5}-2\e^{2}\ccdot\e^{4}-\e^{2}\ccdot\e^{5}+\e^{3}\ccdot\e^{6}+2\e^{4}\ccdot\e^{5}$ \\
\end{longtable}

\renewcommand{\arraystretch}{1.5} \setlength{\tabcolsep}{0.1cm}
\begin{longtable}[ht]{lL{11.5cm}ccc}
  \caption{Indecomposable six-dimensional Lie algebras with five-dimensional non-Abelian nilradical} \\
  \hline $\g$ & Lie bracket & $\mathfrak z$ & $\mathrm{h}^*(\g)$ & half-flat
  \\ \hline 
  \endfirsthead
  \caption{Indecomposable six-dimensional Lie algebras with
      five-dimensional non-Abelian nilradical -- continued}\\
  \hline $\g$ & Lie bracket & $\mathfrak z$ & $\mathrm{h}^*(\g)$ & half-flat
  \\\hline 
  \endhead
  \label{table_6d_5dNR}

& \multicolumn{3}{c}{Nilradical $\h_3\op\bR^2$} & \\\hline

$\name^{\a,\b,\c}_{6,13}$ & $((\a+\b)\e^{16}+\e^{23}, \a\e^{26}, \b\e^{36}, \e^{46}, \c\e^{56}, 0)$  & && \\

\footnote{$\name^{\a,\b,\c}_{6,13} \cong \name^{\b,\a,\c}_{6,13} \cong \name^{\a/\c,\b/\c,1/\c}_{6,13}$, $\name^{0,0,\c}_{6,13}$ and $\name^{\a,\b,0}_{6,13}$ are decomposable.} 

& $0 < |\a| \leq |\b|$, $-1 < \c \leq 1$, \;$\a \neq -1$, \;$\b \notin \left\{-1,-\a,-2\a,-(2\a+1), -\frac{1}{2}(\a+1), -(\a+\frac{1}{2}) \right\}$, \;$\c \notin \left\{ 0,-(\a+1), -(\b+1), -(2\a+\b+1), -(2\a+2\b+1)\right\}$ &0& (1,0,0,0,0,0) & -- \\

& $\a=0$, $\b \notin \left\{-1,-\frac{1}{2},0\right\}$, $-1<\c \leq 1$, $\c\notin \left\{ 0, -\b,-2\b,-\b-1,-2\b-1\right\}$  &0& (2,1,0,0,0,0) & -- \\
& $\a=-1$, $\b\notin \left\{-1,0,\frac{1}{2},1,2\right\}$, $\c\notin \left\{-1,0,1,-\b,-2\b,-\b-1,-\b+1,-\b+2,-2\b+1,-2\b+2\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\c=-1$, $0 < |\a| \leq \b$, $\a\neq \pm 1$, $\b \notin\left\{1,-\a,-2\a,-2\a\pm 1,-\frac{1}{2}\a \pm \frac{1}{2},-\a\pm \frac{1}{2}\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\b=-2\a$, $\a \notin\left\{-1,0,\frac{1}{3},\frac{1}{2}\right\}$, $-1<\c\leq 1$, $\c \notin\left\{0,-\a,2\a,3\a,-1-\a,-1+2\a,-1+3\a\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\b=-(2\a+1)$, $\a\notin\left\{-1,-\frac{2}{3},-\frac{1}{2},-\frac{1}{3},0\right\}$, $\c\notin\left\{-1,0,1,-\a-1,2\a,2\a+2,3\a+1,3\a+2\right\}$  &0& (1,0,1,1,0,0) & -- \\
& $\c=-(\a+1)$, $\a\notin\left\{ -1,0\right\}$, $\b\notin\left\{ -1,0,\frac{1}{2},\pm \a,-\frac{\a}{2}, -2\a,-(2\a+1), -\frac{\a}{2}\pm\frac{1}{2},\pm \a+1,-(\a+\frac{1}{2})\right\}$ &0& (1,0,1,1,0,0) & -- \\
& $\b=-\a$, $\a>0$, $\a \neq 1$, $-1<\c\leq 1$, $\c \notin\left\{0,\pm\a,-1\pm\a\right\}$ &1& (1,0,1,1,0,0) & -- \\
& $\b=-(\a+\frac{1}{2})$, $\a > -\frac{1}{4}$, $\a\notin\left\{0,\frac{1}{2}\right\}$, $\c\notin\left\{ 0,\pm 1,\pm\a,\pm(\a+\frac{1}{2}),\pm(\a-\frac{1}{2}),\pm(1+\a)\right\}$ &0& (1,0,0,1,1,0) & -- \\
& $\c=-(2\a+\b+1)$, $\a \notin\left\{-1,-\frac{1}{2},0\right\}$, $\b \notin\left\{-1,0,1,-\frac{1}{2}\a,\pm \a,-2\a,-(2\a+1),-\frac{1}{2}(\a+1), -(\a+ \frac{1}{2}), \pm(\a+1)\right\}$ &0& (1,0,0,1,1,0) & -- \\
& $\c=-(2\a+2\b+1)$, $\a\notin\left\{ -1,0\right\}$, $\b\notin\left\{ -1,0,-\frac{1}{2}\a,-\a, -2\a,-(2\a+1), -\frac{1}{2}(\a+1),-(\a+\frac{1}{2})\right\}$ &0& (1,0,0,0,1,\fett 1) & -- \\

& $(\a,\b)=(0, -1)$, $\c\notin\left\{-1,1,2\right\}$ &0& (2,2,2,1,0,0) & -- \\
& $(\a,\c)=(0, -1)$, $\b>0$, $\b \notin\left\{\frac{1}{2},1\right\}$ &0& (2,2,2,1,0,0) & -- \\
& $(\a,\b)=(0, -\frac{1}{2})$, $\c \notin\left\{-1,-\frac{1}{2},0,\frac{1}{2},1\right\}$ &0& (2,1,1,2,1,0) & -- \\
& $(\a,\c)=(0, -\b-1)$, $-2\leq\b<0$, $\b \notin\left\{-1,-\frac{1}{2}\right\}$ &0& (2,1,1,2,1,0) & -- \\
& $(\a,\c)=(0, -2\b-1)$, $-1 <\b<0$, $\b \neq -\frac{1}{2}$ &0& (2,1,0,1,2,\fett 1) & -- \\
& $(\a,\b)=(-1, \frac{1}{2})$, $\c \notin\left\{-\frac{3}{2},-1,-\frac{1}{2},0,\frac{1}{2},1,\frac{3}{2}\right\}$ &0& (1,2,2,1,1,0) & -- \\
& $(\b,\c)=(-2\a, -1)$, $\a>0$, $\a\notin\left\{\frac{1}{3},\frac{1}{2},1\right\}$ &0& (1,2,2,1,1,0) & -- \\
& $(\a,\b)=(-1, -1)$, $\c\notin\left\{-1,0,1,2,3,4\right\}$ &0& (1,2,2,0,0,0) & -- \\
& $(\a,\b)=(-1, 2)$, $\c\notin\left\{-4,-3,-2,-1,0,1\right\}$ &0& (1,2,2,0,0,0) & -- \\
& $(\a,\c)=(-1, -1)$, $\b\notin\left\{-1,0,\frac{1}{2},1,\frac{3}{2},2,3\right\}$ &0& (1,2,2,0,0,0) & -- \\
& $(\a,\c)=(-1, 1)$, $\b\notin\left\{-2,-1,-\frac{1}{2},0,\frac{1}{2},1,2\right\}$ &0& (1,2,2,0,0,0) & -- \\
& $(\a,\c)=(-1, -\b)$, $-1 < \b < 1$, $\b\notin\left\{0,\frac{1}{2}\right\}$ &0& (1,2,2,0,0,0) & -- \\
& $(\a,\b)=(-1, 1)$, $\c\notin\left\{-2,-1,0,1\right\}$ &1& (1,1,3,2,0,0) & -- \\
& $(\a,\c)=(-1, -2\b+1)$, $\b\notin\left\{-1,0,\frac{1}{2},1,2\right\}$ &0& (1,1,2,1,1,\fett 1) & -- \\
& $(\b,\c)=(-2\a, 2\a-1)$, $\a\notin\left\{-1,0,\frac{1}{3},\frac{1}{2}\right\}$ &0& (1,1,2,1,1,\fett 1) & -- \\
& $(\b,\c)=(-\a, -1)$, $\a>0$, $\a\neq 1$ &1& (1,1,2,1,1,\fett 1) & -- \\
& $(\a,\c)=(-1, -\b-1)$, $\b\notin\left\{-2,-1,0,\frac{1}{2},1,2,3\right\}$ &0& (1,1,2,1,0,0) & -- \\
& $(\a,\c)=(-1, -\b+2)$, $\b\notin\left\{-2,-1,0,\frac{1}{2},1,3\right\}$ &0& (1,1,2,1,0,0) & -- \\
& $(\a,\b)=(-\frac{2}{3}, \frac{1}{3})$, $\c\notin\left\{-\frac{4}{3},-1,-\frac{1}{3},0,\frac{2}{3},1\right\}$ &0& (1,1,2,1,0,0) & -- \\
& $(\b,\c)=(-2\a-1, -1)$, $\a \notin\left\{-\frac{3}{2},-1,-\frac{2}{3},-\frac{1}{2},-\frac{1}{3},0\right\}$ &0& (1,1,2,1,0,0) & -- \\
& $(\b,\c)=(-2\a, -1-\a)$, $\a\notin\left\{-1,-\frac{1}{3},-\frac{1}{4},0,\frac{1}{3},\frac{1}{2}\right\}$ &0& (1,1,2,1,0,0) & -- \\
& $(\a,\c)=(-1, -2\b)$, $\b\notin\left\{-2,-1,-\frac{1}{2},0,\frac{1}{2},1,2\right\}$ &0& (1,1,1,1,1,0) & -- \\
& $(\a,\c)=(-1, -\b+1)$, $\b\notin\left\{-1,0,\frac{1}{2},1,2\right\}$ &0& (1,1,1,1,1,0) & -- \\
& $(\a,\c)=(-1, -2\b+2)$, $\b\notin\left\{-1,0,\frac{1}{2},1,\frac{3}{2},2,3\right\}$ &0& (1,1,1,1,1,0) & -- \\
& $(\b,\c)=(-2\a, 3\a-1)$, $\a\notin\left\{-1,0,\frac{1}{4},\frac{1}{3},\frac{1}{2},1\right\}$ &0& (1,1,1,1,1,0) & -- \\
& $(\b,\c)=(-\a-\frac{1}{2}, -1)$, $\a > -\frac{1}{4}$ $\a\notin\left\{0,\frac{1}{2},1,\frac{3}{2}\right\}$ &0& (1,1,1,1,1,0) & -- \\
& $(\b,\c)=(-\a, -1-\a)$, $\a \notin\left\{-1,-\frac{1}{2},0,1\right\}$ &1& (1,0,2,3,1,0) & -- \\
& $(\a,\b)=(-\frac{1}{3}, -\frac{1}{3})$, $\c\notin\left\{-1,-\frac{2}{3},0,\frac{1}{3},1,\frac{4}{3}\right\}$ &0& (1,0,2,2,0,0) & -- \\
& $(\b,\c)=(-2\a-1, 1)$, $\a\notin\left\{-2,-1,-\frac{2}{3},-\frac{1}{2},-\frac{1}{3},0,\frac{1}{2}\right\}$ &0& (1,0,2,2,0,0) & -- \\
& $(\b,\c)=(-2\a-1, -\a-1)$, $\a\notin\left\{-2,-1,-\frac{3}{4},-\frac{2}{3},-\frac{1}{2},-\frac{1}{3},0\right\}$ &0& (1,0,2,2,0,0) & -- \\
& $(\b,\c)=(-2\a-1, 2\a)$, $\a\notin\left\{-2,-1,-\frac{2}{3},-\frac{1}{2},-\frac{1}{3},0,\frac{1}{2} \right\}$ &0&  (1,0,2,2,0,0) & -- \\
& $(\b,\c)=(\a, -\a-1)$, $\a\notin\left\{-1,-\frac{1}{3},-\frac{1}{4},0,\frac{1}{3},\frac{1}{2}\right\}$ &0& (1,0,2,2,0,0) & -- \\
& $(\b,\c)=(-2\a-1, 3\a+2)$, $-1<\a<-\frac{1}{3}$, $\a\notin\left\{-\frac{3}{4},-\frac{2}{3},-\frac{1}{2}\right\}$ &0& (1,0,2,2,0,0) & \yes \\
& $(\b,\c)=(-2\a-1, 3\a+1)$, \;$\a\notin\left\{-1,-\frac{2}{3},-\frac{1}{2},-\frac{1}{3},-\frac{1}{4},0,1\right\}$  &0& (1,0,1,2,1,0) & \yes \\
& $(\b,\c)=(-2\a-1, 2\a+2)$, $\a\notin\left\{-\frac{3}{2},-1,-\frac{2}{3},-\frac{1}{2},-\frac{1}{3},0,1\right\}$ &0& (1,0,1,2,1,0) & -- \\
& $(\b,\c)=(-\a-\frac{1}{2}, -\a-1)$, $\a\notin\left\{-2,-1,-\frac{3}{4},-\frac{1}{2},-\frac{1}{4},0,\frac{1}{2}\right\}$ &0& (1,0,1,2,1,0) & -- \\
& $(\b,\c)=(-\a-\frac{1}{2}, 1)$, $\a > -\frac{1}{4}$, $\a\notin\left\{0,\frac{1}{2},1,\frac{3}{2}\right\}$ &0& (1,0,0,2,2,0) & -- \\
& $(\b,\c)=(-\a-\frac{1}{2}, \a)$, $\a\notin\left\{-1,-\frac{1}{2},-\frac{1}{4},0,\frac{1}{4},\frac{1}{2},1\right\}$ &0& (1,0,0,2,2,0) & -- \\
& $(\b,\c)=(\a, -3\a-1)$, $\a\notin\left\{-1,-\frac{1}{2},-\frac{1}{3},-\frac{1}{4},0,1\right\}$ &0& (1,0,0,2,2,0) & -- \\

& $(\a,\b,\c)=(0, -1, 1)$ &0& (2,3,4,3,2,\fett 1) & \yes \\
& $(\a,\b,\c)=(0, -1, -1)$ &0& (2,3,4,2,0,0) & -- \\
& $(\a,\b,\c)=(0, -\frac{1}{2}, -1)$ &0& (2,2,3,3,1,0) & -- \\
& $(\a,\b,\c)=(-\frac{1}{2}, 0, \frac{1}{2})$ &0& (2,2,3,3,1,0) & \yes \\
& $(\a,\b,\c)=(0, -\frac{1}{2}, 1)$ &0& (2,1,2,4,2,0) & -- \\
& $(\a,\b,\c)=(-\frac{1}{2}, 0, -\frac{1}{2})$ &0& (2,1,2,4,2,0) & \yes \\
& $(\a,\b,\c)=(-1, -1, 1)$ &0& (1,4,4,0,0,0) & -- \\
& $(\a,\b,\c)=(-1, 1, -1)$ &1& (1,3,6,3,1,\fett 1) & \yes \\
& $(\a,\b,\c)\in\left\{(-1, \frac{1}{2}, -1),\, (-1, \frac{1}{2}, 1)\right\}$ &0& (1,3,3,2,2,0) & -- \\
& $(\a,\b,\c)\in\left\{(-1, \frac{1}{2}, -\frac{1}{2}),\, (-1, 2, -1)\right\}$ &0& (1,3,3,1,1,0) & -- \\
& $(\a,\b,\c)\in\left\{(-1, -1, -1),\, (-1, 2, 1)\right\}$ &0& (1,3,3,0,0,0) & -- \\
& $(\a,\b,\c)=(-1, 1, 1)$ &1& (1,2,5,3,0,0) & -- \\
& $(\a,\b,\c)\in\left\{(-1, -1, 3),\, (-1, 2, -3)\right\}$ &0& (1,2,4,2,1,\fett 1) & -- \\
& $(\a,\b,\c)\in\left\{(-1, \frac{1}{2}, -\frac{3}{2}),\, (-1, \frac{1}{2}, \frac{3}{2})\right\}$ &0& (1,2,3,2,1,0) & -- \\
& $(\a,\b,\c)=(-\frac{2}{3}, \frac{1}{3}, -1)$ &0& (1,2,3,2,1,0) & \yes \\
& $(\a,\b,\c)\in\left\{(-1, 3, -1),\, (-1, -2, 1)\right\}$ &0& (1,2,3,1,0,0) & -- \\
& $(\a,\b,\c)\in\left\{(-1, \frac{1}{2}, \frac{1}{2}),\, (-1, -1, 2)\right\}$ &0& (1,2,2,2,2,0) & -- \\
& $(\a,\b,\c) \in \left\{ (-1, -1, 4), \, (-1, 2, -4), (-1, \frac{3}{2}, -1), (-1, -\frac{1}{2}, 1) \right\}$ &0& (1,2,2,1,1,0) & -- \\
& $(\a,\b,\c)=(-1, 1, -2)$ &1& (1,1,4,4,1,0) & \yes \\
& $(\a,\b,\c) \in \left\{ (-\frac{2}{3}, \frac{1}{3}, 1),\, (-\frac{2}{3}, \frac{1}{3}, -\frac{4}{3}),\, (-\frac{1}{3}, -\frac{1}{3}, -1) \right\}$ &0& (1,1,3,2,0,0) & -- \\
& $(\a,\b,\c) \in \left\{ (-1, -2, 4),\, (-1, 3, -4),\, (-\frac{3}{2}, 2, -1) \right\}$ &0& (1,1,2,2,1,0) & -- \\
& $(\a,\b,\c)=(-\frac{1}{4}, -\frac{1}{2}, \frac{1}{4})$ &0& (1,1,2,2,1,0) & \yes \\
& $(\a,\b,\c)=(-\frac{1}{3}, -\frac{1}{3}, -\frac{2}{3})$ &0& (1,0,4,4,0,0) & -- \\
& $(\a,\b,\c)=(-\frac{1}{3}, -\frac{1}{3}, 1)$ &0& (1,0,4,4,0,0) & \yes \\
& $(\a,\b,\c)\in\left\{(-2, 3, 1),\, (\frac{1}{2}, -2, 1)\right\}$ &0& (1,0,3,3,0,0) & -- \\
& $(\a,\b,\c)=(-\frac{3}{4}, \frac{1}{2}, -\frac{1}{4})$ &0& (1,0,3,3,0,0) & \yes \\
& $(\a,\b,\c)\in\left\{(-\frac{1}{4}, -\frac{1}{4}, \frac{3}{4}),\, (-\frac{1}{4}, -\frac{1}{4}, -\frac{3}{4})\right\}$ &0& (1,0,2,3,1,0) & -- \\
& $(\a,\b,\c)=(\frac{3}{2}, -2, 1)$ &0& (1,0,1,3,2,0) & -- \\
& $(\a,\b,\c)=(1, -3, 4)$ &0& (1,0,1,3,2,0) & \yes \\
& $(\a,\b,\c)\in\left\{(1, -\frac{3}{2}, 1),\, (1, 1, -4)\right\}$ &0& (1,0,0,3,3,0) & -- \\

$\name^{\a,\b}_{6,14}$ & $((\a+\b)\e^{16}+\e^{23}+\e^{56}, \a\e^{26}, \b\e^{36}, \e^{46}, (\a+\b)\e^{56}, 0)$  & && \\

\footnote{$\name^{\a,\b}_{6,14} \cong \name^{\b,\a}_{6,14}$}

& $|\a| \leq |\b|$, \;$\a \notin\left\{-1,0\right\}$, \;$\b \notin\{ -1,0,-\a,-\frac{3}{2}\a, -2\a$, $ -(\a+1)$, $-(\a+\frac{1}{2})$, $-(\a+\frac{1}{3})$, $-(2\a+1)$, $-\frac{1}{2}(\a+1)$, $-\frac{1}{2}(3\a+1)$, $-\frac{1}{3}(2\a+1)\}$ &0& (1,0,0,0,0,0) & -- \\

& $\b=-\a$, $\a>0$, $\a \neq 1$ &1& (2,1,1,2,1,0) & -- \\
& $\b=0$, $\a \notin\left\{0,-1,-\frac{1}{2},-\frac{1}{3}\right\}$ &0& (2,1,0,0,0,0) & -- \\
& $\b=-1$, $\a\notin\left\{-1,0,\frac{1}{3},\frac{1}{2},\frac{2}{3},1,\frac{3}{2},2\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\b=-2\a$, $\a\notin\left\{-1,0,\frac{1}{4},\frac{1}{3},\frac{1}{2},1\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\b=-(\a+1)$, $\a \geq -\frac{1}{2}$, $\a\notin\left\{0,1,2\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\b=-\frac{3}{2}\a$, $\a\notin\left\{-2,-1,0,\frac{1}{2},\frac{2}{3},\frac{2}{5},1,2\right\}$ &0& (1,0,1,1,0,0) & -- \\
& $\b=-(2\a+1)$, $\a\notin\left\{-2,-1,-\frac{3}{4},-\frac{2}{3},-\frac{1}{2},-\frac{1}{3},0\right\}$ &0& (1,0,1,1,0,0) & -- \\
& $\b=-\frac{1}{2}(3\a+1)$, $\a\notin\left\{-1,-\frac{3}{5},-\frac{1}{2},-\frac{1}{3},-\frac{1}{5},0,\frac{1}{3},1\right\}$ &0& (1,0,0,1,1,0) & -- \\
& $\b=-(\a+\frac{1}{2})$, $\a \geq -\frac{1}{4}$, $\a\notin\left\{0,\frac{1}{2},1\right\}$ &0& (1,0,0,1,1,0) & -- \\
& $\b=-(\a+\frac{1}{3})$, $\a \geq -\frac{1}{6}$, $\a\notin\left\{0,\frac{1}{3},\frac{2}{3}\right\}$, &0& (1,0,0,0,1,\fett 1) & -- \\

& $(\a,\b)=(0, 0)$ &1& (4,5,5,4,1,0) & -- \\
& $(\a,\b)=(0, -1)$ &0& (2,3,3,1,0,0) & -- \\
& $(\a,\b)=(-1, 1)$ &1& (2,2,3,4,2,0) & -- \\
& $(\a,\b)=(0, -\frac{1}{2})$ &0& (2,1,1,3,2,0) & -- \\
& $(\a,\b)=(0, -\frac{1}{3})$ &0& (2,1,0,1,2,\fett 1) & -- \\
& $(\a,\b)\in\left\{(-1, \frac{1}{2}),\, (1, -2)\right\}$ &0& (1,2,2,1,1,0) & -- \\
& $(\a,\b)\in\left\{(-1, -1),\, (-1, 2)\right\}$ &0& (1,2,2,0,0,0) & -- \\
& $(\a,\b)\in\left\{(-1, \frac{2}{3}),\, (\frac{1}{3}, -\frac{2}{3})\right\}$ &0& (1,1,2,1,1,\fett 1) & -- \\
& $(\a,\b)\in\left\{(-1, \frac{3}{2}),\, (2, -3)\right\}$ &0& (1,1,2,1,0,0) & -- \\
& $(\a,\b)\in\left\{(\frac{1}{4}, -\frac{1}{2}),\, (-1, \frac{1}{3})\right\}$ &0& (1,1,1,1,1,0) & -- \\
& $(\a,\b)\in\left\{(-2, 3),\, (\frac{1}{2}, -\frac{3}{4})\right\}$ &0& (1,0,2,2,0,0) & -- \\
& $(\a,\b)\in\left\{(\frac{2}{5}, -\frac{3}{5})\right\}$ &0& (1,0,1,2,1,0) & \yes \\
& $(\a,\b)=(1, -\frac{3}{2})$ &0& (1,0,1,2,1,0) & -- \\
& $(\a,\b)\in\left\{(-\frac{1}{3}, -\frac{1}{3}),\, (-\frac{1}{5}, -\frac{1}{5})\right\}$ &0& (1,0,0,2,2,0) & -- \\

$\name^{\a}_{6,15}$ & $((\a+1)\e^{16}+\e^{23}, \e^{26}, \a\e^{36},
\e^{26}+\e^{46}, \e^{36}+\a\e^{56}, 0)$  & && \\
\footnote{$\name^{\a}_{6,15} \cong \name^{1/\a}_{6,15}$}
& $-1 < \a \leq 1$, $\a \notin\left\{0, -\frac{1}{3},-\frac{1}{2},-\frac{2}{3}\right\}$ &0& (1,0,0,0,0,0) & -- \\
& $\a=0$ &1& (2,2,1,0,0,0) & -- \\
& $\a=-1$ &1& (1,2,4,2,1,\fett 1) & \yes \\
& $\a=-2$ &0& (1,1,2,1,0,0) & -- \\
& $\a=-3$ &0& (1,0,1,1,0,0) & -- \\
& $\a=-\frac{3}{2}$ &0& (1,0,0,1,1,0) & -- \\

$\name_{6,16}$ & $(\e^{16}+\e^{23}+\e^{46}, \e^{26}, 0,
\e^{26}+\e^{46}, \e^{36}, 0)$  & 1 & (2,2,1,0,0,0) & -- \\

$\name^{\ve,\a}_{6,17}$ & $(\a\e^{16}+\e^{23}+\ve\e^{46}, \a\e^{26}, 0,
\e^{36}, \e^{56}, 0)$  & && \\
& $\ve=0$, $\a\notin\left\{-1,-\frac{1}{2},0\right\}$ &1& (2,2,1,0,0,0) & -- \\
& $\ve=0$, $\a=0$ &2& (3,6,6,3,1,0) & -- \\
& $\ve=1$, $\a=0$ &1& (3,4,4,3,1,0) & -- \\
& $\ve=0$, $\a=-1$ &1& (2,3,4,3,1,0) & -- \\
& $\ve=0$, $\a=-\frac{1}{2}$ &1& (2,2,2,2,2,\fett 1) & -- \\

$\name^{\a,\b}_{6,18}$ & $((\a+1)\e^{16}+\e^{23}, \a\e^{26}, \e^{36},
\e^{36}+\e^{46}, \b\e^{56}, 0)$  & && \\
%\footnote{$\name^{\a,0}_{6,18}$ is decomposable.}
& $\a \notin\left\{-3,-2,-\frac{3}{2}, -1, -\frac{1}{2},0\right\}$, $\b\notin\left\{ -2,-1,0, -\a, -(\a+1),-(\a+2),-(\a+3),-(2\a+1),-(2\a+2),-(2\a+3)\right\}$ &0& (1,0,0,0,0,0) & -- \\

& $\a=0$, $\b\notin\left\{ -3,-2,-1,0\right\}$ &0& (2,1,0,0,0,0) & -- \\
& $\a=-1$, $\b\notin\left\{ -2,-1,0,1\right\}$ &1& (1,1,2,1,0,0) & -- \\
& $\a=-2$, $\b\notin\left\{ -2,-1,0,1,2,3\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\a=-\frac{1}{2}$, $\b\notin\left\{ -\frac{5}{2},-2,-\frac{3}{2},-1,-\frac{1}{2},0,\frac{1}{2}\right\}$ &0&
(1,1,1,0,0,0) & -- \\
& $\b=-1$, $\a\notin\left\{ -3,-2,-\frac{3}{2},-1,-\frac{1}{2},0,1\right\}$ &0& (1,1,1,0,0,0) & -- \\

& $\b=-\a$, $\a\notin\left\{ -3,-2,-\frac{3}{2},-1,-\frac{1}{2},0,1,2\right\}$ &0&
(1,1,1,0,0,0) & -- \\

& $\a=-3$, $\b \notin\left\{ -2,-1,0,1,2,3,4,5\right\}$ &0& (1,0,1,1,0,0) & -- \\
& $\b=-2$, $\a\notin\left\{ -3,-2,-\frac{3}{2},-1,-\frac{1}{2},0,\frac{1}{2},1,2\right\}$ &0& (1,0,1,1,0,0) & -- \\
& $\b=-(\a+1)$, $\a\notin\left\{ -3,-2,-\frac{3}{2},-1,-\frac{1}{2},0,1\right\}$ &0& (1,0,1,1,0,0) & -- \\
& $\b=-(\a+2)$, $\a\notin\left\{ -3,-2,-\frac{3}{2},-1,-\frac{1}{2},0,1\right\}$ &0&
(1,0,1,1,0,0) & -- \\
& $\b=-(2\a+1)$, $\a\notin\left\{ -3,-2,-\frac{3}{2},-1,-\frac{1}{2},0,\frac{1}{2},1,2\right\}$ &0&
(1,0,1,1,0,0) & -- \\
& $\a=-\frac{3}{2}$, $\b \notin\left\{ -2,-\frac{3}{2},-1,0,\frac{1}{2},1,\frac{3}{2},2\right\}$ &0& (1,0,0,1,1,0) & -- \\
& $\b=-(\a+3)$, $\a\notin\left\{ -3,-2,-\frac{3}{2},-1,-\frac{1}{2},0,1,2\right\}$ &0& (1,0,0,1,1,0) & --
\\
& $\b=-(2\a+2)$, $\a\notin\left\{ -3,-2,-\frac{3}{2},-1,-\frac{1}{2},0,1\right\}$,  &0& (1,0,0,1,1,0) & -- \\
&  $\b=-(2\a+3)$, $\a\notin\left\{ -3,-2,-\frac{3}{2},-1,-\frac{1}{2},0\right\}$ &0& (1,0,0,0,1,\fett 1) & -- \\

& $(\a,\b)=(0, -1)$ &0& (2,2,3,2,0,0) & -- \\
& $(\a,\b)=(0, -2)$ &0& (2,1,2,3,1,0) & -- \\
& $(\a,\b)=(0, -3)$ &0& (2,1,0,1,2,\fett 1) & -- \\
& $(\a,\b)=(-1, -1)$ &1& (1,2,4,2,1,\fett 1) & -- \\
& $(\a,\b)=(-1, 1)$ &1& (1,2,4,2,0,0) & -- \\
& $(\a,\b) \in \left\{ (-\frac{1}{2}, -1),\, (-2, -1),\, (-2,-1) \right\}$ &0& (1,2,2,1,1,0) & -- \\
& $(\a,\b)\in\left\{(-\frac{1}{2}, \frac{1}{2}),\, (1, -1)\right\}$ &0& (1,2,2,0,0,0) & -- \\
& $(\a,\b)=(-1, -2)$ &1& (1,1,3,3,1,0) & -- \\
& $(\a,\b) \in \left\{ (-3, 3),\, (-\frac{1}{2}, -2),\, (-2, 1)\right\}$ &0& (1,1,2,1,1,\fett 1) & -- \\
& $(\a,\b) \in \left\{ (-\frac{1}{2}, -\frac{3}{2}),
  (-\frac{1}{2},-\frac{1}{2}), (2, -2), (-3, -1), (-2, -2), (-2, 3) \right\}$ &0& (1,1,2,1,0,0) & -- \\
& $(\a,\b) \in \left\{ (-\frac{1}{2}, -\frac{5}{2}),\, (-\frac{3}{2}, -1),\, (-\frac{3}{2},\frac{3}{2}) \right\}$ &0& (1,1,1,1,1,0) & -- \\
& $(\a,\b)  \in \left\{ (\frac{1}{2}, -2), (1, -2), (1, -3), (-3, -2),
  (-3,1), (-3,2) \right\}$ &0& (1,0,2,2,0,0) & -- \\
& $(\a,\b)=(-3, 5)$ &0& (1,0,2,2,0,0) & \yes \\
& $(\a,\b) \in \left\{ (-\frac{3}{2}, -2), (-\frac{3}{2}, 2),
  (-\frac{3}{2}, \frac{1}{2}), (-\frac{3}{2}, -\frac{1}{2}), (-3, 4) \right\}$ &0& (1,0,1,2,1,0) & -- \\
& $(\a,\b)=(2, -5)$ &0& (1,0,1,2,1,0) & \yes \\
& $(\a,\b) \in \left\{ (-\frac{3}{2}, -\frac{3}{2}),\, (-\frac{3}{2},1),\, (1, -4) \right\}$ &0& (1,0,0,2,2,0) & -- \\

$\name^{\a}_{6,19}$ & $((\a+1)\e^{16}+\e^{23}+\e^{56}, \a\e^{26},
\e^{36}, \e^{36}+\e^{46}, (\a+1)\e^{56}, 0)$  & && \\

& $\a \notin\left\{ -3,-2, -\frac{3}{2}, -\frac{4}{3}, -1,-\frac{2}{3}, -\frac{1}{2},0\right\}$ &0& (1,0,0,0,0,0) & -- \\
& $\a=-1$ &1& (2,2,3,3,1,0) & -- \\
& $\a=0$ &0& (2,1,0,0,0,0) & -- \\
& $\a=-2$ &0& (1,2,2,1,1,0) & -- \\
& $\a=-\frac{1}{2}$ &0& (1,1,1,0,0,0) & -- \\
& $\a=-\frac{3}{2}$ &0& (1,0,1,2,1,0) & -- \\
& $\a\in\left\{-3,\, -\frac{2}{3}\right\}$ &0& (1,0,1,1,0,0) & -- \\
& $\a=-\frac{4}{3}$ &0& (1,0,0,0,1,\fett 1) & -- \\

$\name^{\a}_{6,20}$ & $(\e^{16}+\e^{23}+\e^{46}, 0, \e^{36},
\e^{36}+\e^{46}, \a\e^{56}, 0)$  & && \\
& $\a \notin\left\{ 0,-1,-2,-3\right\}$ &0& (2,1,0,0,0,0) & -- \\
& $\a=-1$ &0& (2,2,2,1,0,0) & -- \\
& $\a=-2$ &0& (2,1,1,2,1,0) & -- \\
& $\a=-3$ &0& (2,1,0,1,2,\fett 1) & -- \\

$\name^{\a,\b}_{6,21}$ & $(2\a\e^{16}+\e^{23}, \a\e^{26},
\e^{26}+\a\e^{36}, \e^{46}, \b\e^{56}, 0)$  & && \\

\footnote{$\name^{\a,\b}_{6,21} \cong \name^{\a/\b,1/\b}_{6,21}$,
  $\name^{\a,0}_{6,21}$ is decomposable.} & $-1< \b \leq 1$, $\b \neq 0$, $\a \notin\left\{ -1,-\frac{1}{3}, -\frac{1}{4}, 0,-\b,-\frac{1}{3}\b, -\frac{1}{4}\b, -(\b+1),-\frac{1}{3}(\b+1), -\frac{1}{4}(\b+1)\right\}$ &0&
(1,0,0,0,0,0) & -- \\

& $\a=0$, $-1< \b \leq 1$, $\b \neq 0$ &1& (2,2,2,1,0,0) & -- \\
& $\a=-1$, $\b \notin\left\{ -1,0,1,2\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\b=-1$, $\a >0$, $\a\notin\left\{ \frac{1}{4},\frac{1}{3},1\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\b=-(\a+1)$, $-2 \leq \a<0$, $\a \notin\left\{ -1,-\frac{1}{3},-\frac{1}{4}\right\}$ &0& (1,0,1,1,0,0) & -- \\
& $\a=-\frac{1}{3}$, $\b\notin\left\{ -1,-\frac{2}{3},0,\frac{1}{3}\right\}$ &0&
(1,0,1,1,0,0) & -- \\
& $\a=-\frac{1}{4}$, $\b \notin\left\{ -1,-\frac{3}{4},-\frac{1}{4},\frac{1}{4},\frac{3}{4},1\right\}$ &0& (1,0,0,1,1,0) & -- \\
& $\b=-(3\a+1)$, $-\frac{2}{3} \leq \a<0$, $\a \notin\left\{ -\frac{1}{2},-\frac{1}{3},-\frac{1}{4}\right\}$ &0& (1,0,0,1,1,0) & -- \\
& $\b=-(4\a+1)$, $-\frac{1}{2} \leq \a<0$, $\a \notin\left\{ -\frac{1}{3},-\frac{1}{4}\right\}$ &0& (1,0,0,0,1,\fett 1) & -- \\

& $(\a,\b)=(0, -1)$ &1& (2,3,4,3,2,\fett 1) & -- \\
& $(\a,\b)\in\left\{(-1, -1),\, (-1,1)\right\}$ &0& (1,2,2,0,0,0) & -- \\
& $(\a,\b)\in\left\{(-1, 3),\, (-\frac{1}{3}, \frac{1}{3})\right\}$ &0& (1,1,2,1,1,\fett 1) & -- \\
& $(\a,\b)=(-\frac{1}{3}, -1)$ &0& (1,1,2,1,0,0) & -- \\
& $(\a,\b) \in \left\{ (-1, 2),\, (-1,4),\, (-\frac{1}{4}, -1) \right\}$ &0& (1,1,1,1,1,0) & -- \\
& $(\a,\b)\in\left\{(-\frac{1}{3}, -\frac{2}{3}),\, (-\frac{1}{3},1)\right\}$ &0& (1,0,2,2,0,0) & -- \\
& $(\a,\b)\in\left\{(-\frac{1}{4}, -\frac{3}{4}),\, (-\frac{1}{3}, \frac{4}{3})\right\}$ &0& (1,0,1,2,1,0) & -- \\
& $(\a,\b)\in\left\{(-\frac{1}{4}, -\frac{1}{4}),\, (-\frac{1}{4},1)\right\}$ &0& (1,0,0,2,2,0) & -- \\

$\name^{\a}_{6,22}$ & $(2\a\e^{16}+\e^{23}+\e^{56}, \a\e^{26}, \e^{26}+\a\e^{36}, \e^{46}, 2\a\e^{56}, 0)$  & && \\

& $\a \notin\left\{ -1,-\frac{1}{2},-\frac{1}{3},-\frac{1}{4},-\frac{1}{5},-\frac{1}{6},0\right\}$ &0& (1,0,0,0,0,0) & -- \\
& $\a=0$ &1& (3,4,4,3,1,0) & -- \\
& $\a=-\frac{1}{2}$, $-1$ &0& (1,1,1,0,0,0) & -- \\
& $\a=-\frac{1}{3}$ &0& (1,0,2,2,0,0) & -- \\
& $\a=-\frac{1}{5}$,$-\frac{1}{4}$ &0& (1,0,0,1,1,0) & -- \\
& $\a=-\frac{1}{6}$ &0& (1,0,0,0,1,\fett 1) & -- \\

$\name^{\ve,\a}_{6,23}$ & $(2\e^{16}+\e^{23}+\ve\e^{56},
\e^{26}, \e^{26}+\e^{36}, \e^{36}+\e^{46},
(2+\a)\e^{56}, 0)$ & && \\
\footnote{The parameter $\alpha$ in $g_{6,23}$ can be normalised to
  $1$ since $g_{6,23}$ is nilpotent for $\alpha=0$, $\ve=0$ and
  $g_{6,23} \cong A^0_{6,24}$ for $\alpha=0$, $h=0$.}
%\footnote{$\name^{0,0,0}_{6,23}$ and $\name^{1,0,-2}_{6,23}$ are decomposable.}

& $\ve=0$, $\a \notin\left\{ -7,-6,-5,-4,-3,-2\right\}$ &0& (1,0,0,0,0,0) & -- \\
& $\ve=0$, $\a=-3$ &0& (1,1,1,0,0,0) & -- \\
& $\ve=0$, $\a\in\left\{-4,-5\right\}$ &0& (1,0,1,1,0,0) & --\\
& $\ve=0$, $\a=-6$ &0& (1,0,0,1,1,0) & -- \\
& $\ve=0$, $\a=-7$ &0& (1,0,0,0,1,\fett 1) & -- \\
& $\ve=1$, $\a=0$ &0& (1,0,0,0,0,0) & -- \\

$\name^{\ve}_{6,24}$ & $(\e^{23}+\ve\e^{46}, 0, \e^{26}, \e^{36}, \e^{56}, 0)$  & && \\
& $\ve=0$  & 2 & (2,3,3,2,1,0) & -- \\
& $\ve=1$  & 1 & (2,3,3,2,1,0) & -- \\

$\name^{\a,\b}_{6,25}$ & $((\b+1)\e^{16}+\e^{23}, \e^{26}, \b\e^{36},
\a\e^{46}, \e^{46}+\a\e^{56}, 0)$  & && \\
\footnote{$\name^{\a,\b}_{6,25} \cong \name^{\a/\b,1/\b}_{6,25}$}
& $-1 < \b \leq 1$, $\b \notin\left\{ -\frac{1}{2},0\right\}$, $\a \notin\left\{ -1,-\frac{1}{2},0,-\b,-\frac{1}{2}\b, -2(\b+1), -(\b+1), -(2\b+1), -\frac{1}{2}(2\b+1), -(\b+2), -\frac{1}{2}(\b+2)\right\}$  &0& (1,0,0,0,0,0) & -- \\

& $\a=0$, $-1 < \b \leq 1$, $\b \notin\left\{ 0,-\frac{1}{2}\right\}$ &1& (2,2,1,0,0,0) & -- \\
& $\b=0$, $\a \notin\left\{ -2,-1,-\frac{1}{2},0\right\}$ &0& (2,1,0,0,0,0) & -- \\
& $\a=-1$, $\b \notin\left\{ -2,-1,-\frac{1}{2},0,\frac{1}{2},1,2\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\b=-2$, $\a \notin\left\{ -1,-\frac{1}{2},0,1,\frac{3}{2},2,3\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\a=-\frac{1}{2}$, $\b \notin\left\{ -2,-\frac{3}{2},-1,-\frac{3}{4},-\frac{1}{2}, -\frac{1}{4},0,\frac{1}{2},1\right\}$ &0& (1,0,1,1,0,0) & -- \\
& $\b=-1$, $\a > 0$, $\a \notin\left\{ \frac{1}{2},1\right\}$ &1& (1,0,1,1,0,0) & -- \\
& $\a=-\b-2$ (isomorphic to $\a=-2\b-1$), $\b \notin\left\{ -4,-2,-\frac{3}{2},-1,-\frac{1}{2},0,1\right\}$ &0& (1,0,1,1,0,0) & -- \\
& $\a=-\frac{1}{2}\b-1$ (isomorphic to $\a=-\b-\frac{1}{2}$), $\b \notin\left\{ -2,-1,-\frac{2}{3},-\frac{1}{2}, 0, 1,2\right\}$ &0& (1,0,0,1,1,0) & -- \\
& $\a=-2\b-2$, $-1<\b\leq 1$, $\b \notin\left\{ -\frac{3}{4},-\frac{2}{3},-\frac{1}{2},0\right\}$ &0& (1,0,0,1,1,0) & -- \\
& $\a=-\b-1$, $-1<\b\leq 1$, $\b \notin\left\{ -\frac{1}{2},0\right\}$ &0& (1,0,0,0,1,\fett 1) & -- \\

& $(\a,\b)=(0, 0)$ &1& (3,4,3,1,0,0) & -- \\
& $(\a,\b)=(0, -\frac{1}{2})$ &1& (2,3,3,2,1,0) & -- \\
& $(\a,\b)=(0, -1)$ &2& (2,2,2,2,2,\fett 1) & -- \\
& $(\a,\b)=(-1, 0)$ &0& (2,2,2,2,2,\fett 1) & \yes \\
& $(\a,\b)\in\left\{(-\frac{1}{2}, 0),\, (-2, 0)\right\}$ &0& (2,1,1,2,1,0) & -- \\
& $(\a,\b)=(-1, -\frac{1}{2})$ &0& (1,2,2,1,1,0) & -- \\
& $(\a,\b)=(-\frac{1}{2}, -\frac{1}{2})$ &0& (1,1,2,1,1,\fett 1) & -- \\
& $(\a,\b) \in \left\{ (-1, 2),\, (-\frac{1}{2}, -2),\, (3, -2)  \right\}$ &0& (1,1,2,1,0,0) & -- \\
& $(\a,\b)\in\left\{(-1, -2),\, (-1, 1)\right\}$ &0& (1,2,2,0,0,0) & -- \\
& $(\a,\b)=(-1, -1)$ &1& (1,1,3,2,0,0) & -- \\
& $(\a,\b)\in\left\{(-1, \frac{1}{2}),\, (\frac{3}{2}, -2)\right\}$ &0& (1,1,1,1,1,0) & -- \\
& $(\a,\b)=(-\frac{1}{2}, -1)$ &1& (1,0,2,3,1,0) & -- \\
& $(\a,\b) \in \left\{ (-\frac{1}{2}, -\frac{3}{2}), (-\frac{1}{2}, -\frac{1}{4}), (-\frac{1}{2}, 1), (-3, 1) \right\}$ &0& (1,0,2,2,0,0) & -- \\
& $(\a,\b)=(-\frac{1}{2}, -\frac{3}{4})$ &0& (1,0,1,2,1,0) & -- \\
& $(\a,\b)\in\left\{(-\frac{3}{2}, 1),\, (-\frac{2}{3}, -\frac{2}{3})\right\}$ &0& (1,0,0,2,2,0) & -- \\

$\name^{\a}_{6,26}$ & $((\a+1)\e^{16}+\e^{23}+\e^{56}, \e^{26},
\a\e^{36}, (\a+1)\e^{46}, \e^{46}+(\a+1)\e^{56}, 0)$ & && \\
\footnote{$\name^{\a}_{6,26} \cong \name^{1/\a}_{6,26}$}
& $-1 < \a \leq 1$, $\a \notin\left\{ 0,-\frac{1}{2},-\frac{2}{3},-\frac{3}{4}\right\}$ &0& (1,0,0,0,0,0) & -- \\
& $\a=-1$ &1& (2,2,2,2,2,\fett 1) & -- \\
& $\a=0$ &0& (2,1,0,0,0,0) & -- \\
& $\a=-\frac{1}{2}$ &0& (1,1,1,0,0,0) & -- \\
& $\a=-\frac{2}{3}$ &0& (1,0,1,1,0,0) & -- \\
& $\a=-\frac{3}{4}$ &0& (1,0,0,1,1,0) & -- \\

$\name^{\ve_1,\ve_2,\a}_{6,27}$ &
$((\ve_2+\a)\e^{16}+\e^{23}+\ve_1\e^{56}, \ve_2\e^{26}, \a\e^{36},
\e^{36}+\a\e^{46}, \e^{46}+\a\e^{56}, 0)$ & && \\
\footnote{$\name^{\ve_1,\ve_2,\a}_{6,27} \cong \name^{-\ve_1,-\ve_2,-\a}_{6,27}$, $\name^{\ve_1,0,0}_{6,27}$ is nilpotent.}
& $\ve_1=0$, \, $\ve_2=1$, $\a>0$  &0& (1,0,0,0,0,0) & -- \\
& $\ve_1=0$, \, $\ve_2=1$, $\a=0$ &1& (2,2,2,1,0,0) & -- \\
& $\ve_1\in\left\{0,1\right\}$, $\ve_2=0$, $\a=1$  &0& (2,1,0,0,0,0) & -- \\

$\name^{\a}_{6,28}$ & $(2\e^{16}+\e^{23}, \e^{26}, \e^{26}+\e^{36},
\a\e^{46}, \e^{46}+\a\e^{56}, 0)$  & && \\
& $\a \notin\left\{ -4,-3,-2,-\frac{3}{2},-1,-\frac{1}{2},0\right\}$ &0& (1,0,0,0,0,0) &
-- \\

& $\a=0$ &1& (2,2,1,0,0,0) & -- \\
& $\a=-1$ &0& (1,2,2,0,0,0) & -- \\
& $\a=-3$ &0& (1,0,2,2,0,0) & \yes \\
& $\a=-\frac{1}{2}$ &0& (1,0,1,1,0,0) & -- \\
& $\a\in\left\{-4, -\frac{3}{2}\right\}$ &0& (1,0,0,1,1,0) & -- \\
& $\a=-2$ &0& (1,0,0,0,1,\fett 1) & -- \\

$\name_{6,29}$ & $(2\e^{16}+\e^{23}+\e^{56}, \e^{26}, \e^{26}+\e^{36},
2\e^{46}, \e^{46}+2\e^{56}, 0)$  & 0 & (1,0,0,0,0,0) & -- \\
$\name_{6,30}$ & $(\e^{23}, 0, \e^{26}, \e^{46}, \e^{46}+\e^{56}, 0)$
& 1 & (2,2,2,1,0,0) & -- \\
$\name_{6,31}$ & $(2\e^{16}+\e^{23}, \e^{26}, \e^{26}+\e^{36},
\e^{36}+\e^{46}, \e^{46}+\e^{56}, 0)$  & 0 & (1,0,0,0,0,0) & -- \\

$\name^{\a,\b,\c}_{6,32}$ & $(2\a\e^{16}+\e^{23}, \a\e^{26}-\e^{36},
\e^{26}+\a\e^{36}, \b\e^{46}, \c\e^{56}, 0)$
& && \\
\footnote{$\name^{\a,\b,\c}_{6,32} \cong \name^{\a,\c,\b}_{6,32} \cong
  \name^{-\a,-\b,-\c}_{6,32}$, $\name^{\a,0,\c}_{6,32} \cong
  \name^{\a,\b,0}_{6,32}$ is decomposable, the parameter $\ve$ in
  $g_{6,32}$ is redundant since $g_{6,32} \cong A_{6,33}$ for $\ve \neq 0$.}  &
$\a>0$, $|\b| \leq |\c|$, $\b \notin\left\{ 0,-4\a\right\}$, $\c \notin\left\{ 0,-4\a,-\b, -(4\a+\b)\right\}$ &0& (1,0,0,0,0,0) & -- \\

& $\c=-\b$, $\a>0$, $\b>0$, $\b \neq 4\a$ &0&
(1,1,1,0,0,0) & -- \\
& $\a=0$, $0 < \b \leq |\c|$, $\c\neq -\b$ &1& (1,0,1,1,0,0)
& -- \\
& $\b=-4\a$, $\a>0$, $\c \notin\left\{ 0,\pm 4\a\right\}$ &0& (1,0,0,1,1,0) & -- \\
& $\c=-(4\a+\b)$, $\a>0$, $\b \geq -2\a$, $\b \neq 0$ &0&
(1,0,0,0,1,\fett 1) & -- \\
& $(\a,\c)=(0, -\b)$, $\b>0$ &1& (1,1,2,1,1,\fett 1) & -- \\
& $(\b,\c)=(-4\a, 4\a)$, $\a>0$ &0& (1,1,1,1,1,0) & -- \\
& $(\b,\c)=(-4\a, -4\a)$, $\a>0$ &0& (1,0,0,2,2,0) & -- \\

$\name^{\a,\b}_{6,33}$ & $(2\a\e^{16}+\e^{23}+\e^{56},
\a\e^{26}-\e^{36}, \e^{26}+\a\e^{36}, \b\e^{46}, 2\a\e^{56}, 0)$ & && \\
%\footnote{$\name^{\a,\b}_{6,33} \cong \name^{-\a,-\b}_{6,33}$, $\name_{6,33}^{\a,0}$ is decomposable.} 

& $\a > 0$, $\b \notin\left\{ 0,-2\a,-4\a,-6\a\right\}$ &0& (1,0,0,0,0,0) & -- \\
& $\a=0$, $\b > 0$ &1& (2,1,1,2,1,0) & -- \\
& $\b=-2\a$, $\a > 0$ &0& (1,1,1,0,0,0) & -- \\
& $\b=-4\a$, $\a > 0$ &0& (1,0,0,1,1,0) & -- \\
& $\b=-6\a$, $\a > 0$ &0& (1,0,0,0,1,\fett 1) & -- \\

$\name^{\ve,\a,\b}_{6,34}$ & $(2\a\e^{16}+\e^{23}+\ve\e^{56},
\a\e^{26}-\e^{36}, \e^{26}+\a\e^{36}, (2\a+\b)\e^{46},
\e^{46}+(2\a+\b)\e^{56}, 0)$  & && \\

%\footnote{$\name^{\ve,\a,\b}_{6,34} \cong \name^{-\ve,-\a,-\b}_{6,34}$} 

& $\ve=0$, $\a>0$, $\b \notin\left\{ -2\a,-4\a,-6\a\right\}$ &0& (1,0,0,0,0,0) & -- \\
& $\ve=0$, $\b=-2\a$, $\a>0$ &1& (2,2,1,0,0,0) & -- \\
& $\ve=0$, $\a=0$, $\b>0$ &1& (1,0,1,1,0,0) & -- \\
& $\ve=0$, $\b=-6\a$, $\a>0$ &0& (1,0,0,1,1,0) & -- \\
& $\ve=0$, $\b=-4\a$, $\a>0$ &0& (1,0,0,0,1,\fett 1) & -- \\
& $\ve=1$, $\b=0$, $\a>0$ &0& (1,0,0,0,0,0) & -- \\
& $\ve\in\left\{0, 1\right\}$, $(\a,\b)=(0, 0)$ &2& (2,2,2,2,2,\fett 1) & -- \\

$\name^{\a,\b,\c}_{6,35}$ & $((\a+\b)\e^{16}+\e^{23}, \a\e^{26},
\b\e^{36}, \c\e^{46}-\e^{56}, \e^{46}+\c\e^{56}, 0)$ & && \\
\footnote{$\name^{\a,\b,\c}_{6,35} \cong \name^{\b,\a,\c}_{6,35} \cong
  \name^{-\a,-\b,-\c}_{6,35}$, $\name^{0,0,\c}_{6,35}$ is
  decomposable.}

& $0< \a \leq |\b|$, $\b \notin\left\{ 0,-\a,-2\a,\right\}$ $\c \notin\left\{ 0, -\frac{1}{2}\a, -\frac{1}{2}\b, -(\frac{1}{2}\a+\b), -(\frac{1}{2}\b+\a), -(\a+\b)\right\}$ &0& (1,0,0,0,0,0) & -- \\
& $\a=0$, $\b>0$, $\c \notin\left\{ 0,-\b,-\frac{1}{2}\b\right\}$ &0& (2,1,0,0,0,0) & -- \\
& $\b=-2\a$, $\a> 0$, $\c\notin\left\{ 0,-\frac{1}{2}\a,\a,\frac{3}{2}\a\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\c=0$, $0< \a \leq |\b|$, $\b\notin\left\{ -\a,-2\a\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\b=-\a$, $\a> 0$, $\c > 0$, $\c \notin\left\{ \frac{1}{2}\a\right\}$ &1& (1,0,1,1,0,0) & -- \\
& $\c=-\frac{1}{2}\a$, $\a>0$, $\b \notin\left\{ 0,-2\a,-\a,-\frac{1}{2}\a, \a\right\}$ &0& (1,0,1,1,0,0) & -- \\
& $\c=-(\frac{1}{2}\a+\b)$, $\a > 0$, $\b \notin\left\{ 0,-2\a,-\a,-\frac{1}{2}\a, \a\right\}$ &0& (1,0,0,1,1,0) & -- \\
& $\c=-(\a+\b)$, $0< \a \leq |\b|$, $\b\notin\left\{ 0,-2\a,-\a\right\}$ &0& (1,0,0,0,1,\fett 1) & -- \\
& $(\a,\c)=(0, 0)$, $\b>0$ &0& (2,2,2,1,0,0) & -- \\
& $(\a,\c)=(0, -\frac{1}{2}\b)$, $\b>0$ &0& (2,1,1,2,1,0) & -- \\
& $(\a,\c)=(0, -\b)$, $\b>0$ &0& (2,1,0,1,2,\fett 1) & -- \\
& $(\b,\c)=(-2\a, 0)$, $\a>0$ &0& (1,2,2,1,1,0) & -- \\
& $(\b,\c)=(-2\a, \a)$, $\a> 0$ &0& (1,1,2,1,1,\fett 1) & -- \\
& $(\b,\c)=(-\a, 0)$, $\a>0$  &1& (1,1,2,1,1,\fett 1) & -- \\
& $(\b,\c)=(-2\a, -\frac{1}{2}\a)$, $\a> 0$ &0& (1,1,2,1,0,0) & -- \\
& $(\b,\c)=(-2\a, \frac{3}{2}\a)$, $\a>0$ &0& (1,1,1,1,1,0) & -- \\
& $(\b,\c)=(-\a, \frac{1}{2}\a)$, $\a> 0$ &1& (1,0,2,3,1,0) & -- \\
& $(\b,\c)=(\a, -\frac{1}{2}\a)$, $\a > 0$ &0& (1,0,2,2,0,0) & -- \\
& $(\b,\c)=(\a, -\frac{3}{2}\a)$, $\a > 0$ &0& (1,0,0,2,2,0) & -- \\

$\name^{\a,\b}_{6,36}$ & $(2\a\e^{16}+\e^{23}, \a\e^{26},
\e^{26}+\a\e^{36}, \b\e^{46}-\e^{56}, \e^{46}+\b\e^{56}, 0)$ &&& \\
& $\a > 0$, $\b \notin\left\{ 0,-2\a,-\frac{3}{2}\a,-\frac{1}{2}\a\right\}$ &0& (1,0,0,0,0,0) & -- \\
& $\a=0$, $\b>0$ &1& (2,2,2,1,0,0) & -- \\
& $\b=0$, $\a>0$ &0& (1,1,1,0,0,0) & -- \\
& $\b=-\frac{1}{2}\a$, $\a>0$ &0& (1,0,1,1,0,0) & -- \\
& $\b=-\frac{3}{2}\a$, $\a>0$ &0& (1,0,0,1,1,0) & -- \\
& $\b=-2\a$, $\a>0$ &0& (1,0,0,0,1,\fett 1) & -- \\
& $(\a,\b)=(0, 0)$ &1& (2,3,4,3,2,\fett 1) & -- \\

$\name^{\a,\b,\c}_{6,37}$ & $(2\a\e^{16}+\e^{23}, \a\e^{26}-\e^{36},
\e^{26}+\a\e^{36}, \b\e^{46}-\c\e^{56}, \c\e^{46}+\b\e^{56}, 0)$ &
 && \\
\footnote{$\name^{\a,\b,0}_{6,37} \cong \name^{\a,\b,\b}_{6,32}$,
  $\name^{\a,\b,\c}_{6,37} \cong \name^{\a,\b,-\c}_{6,37} \cong \name^{-\a,-\b,\c}_{6,37}$,
  $\name^{\a,0,0}_{6,37}$ is decomposable.}
& $\a>0$, $\b\notin\left\{ 0, -2\a\right\}$, $\c > 0$, $(\b,\c) \notin\left\{ (-\a,1), (-3\a,1)\right\}$ &0& (1,0,0,0,0,0) & -- \\
& $\b=0$, $\a>0$, $\c>0$ &0& (1,1,1,0,0,0) & -- \\
& $\a=0$, $\b>0$, $\c>0$ &1& (1,0,1,1,0,0) & -- \\
& $\b=-2\a$, $\a>0$, $\c>0$ &0& (1,0,0,0,1,\fett 1) & -- \\

& $(\b,\c)=(-\a, 1)$, $\a>0$ &0& (1,2,2,0,0,0) & -- \\
& $(\a,\b)=(0, 0)$, $\c>0$, $\c\neq 1$ &1& (1,1,2,1,1,\fett 1) & -- \\
& $(\b,\c)=(-3\a, 1)$, $\a>0$ &0& (1,0,2,2,0,0) & \yes \\

& $(\a,\b,\c)=(0, 0, 1)$ &1& (1,3,6,3,1,\fett 1) & \yes \\

$\name^{\a}_{6,38}$ & $(2\a\e^{16}+\e^{23}, \a\e^{26}-\e^{36},
\e^{26}+\a\e^{36}, \e^{26}+\a\e^{46}-\e^{56},
\e^{36}+\e^{46}+\a\e^{56}, 0)$ & && \\
& $\a>0$ &0& (1,0,0,0,0,0) & -- \\
& $\a=0$ &1& (1,2,4,2,1,\fett 1) & \yes \\

$\newname_{6,1}$ \footnote{$\newname_{6,1}=n_{6,8}$ in \cite{Sha}} 
& $(\e^{16}+\e^{23}+\e^{56}, \e^{26}, 0, \e^{36}, \e^{56}, 0)$ & 1&
(2,2,1,0,0,0) & -- \\

\hline \multicolumn{5}{c}{Nilradical $\n_4\op\bR$} \\\hline

$\name^{\a,\b}_{6,39}$ & $((\b+1)\e^{16}+\e^{45},
\e^{15}+(\b+2)\e^{26}, \a\e^{36}, \b\e^{46}, \e^{56}, 0)$  &  && \\
%\footnote{$\name^{0,\b}_{6,39}$ is decomposable.}  

& $\a \notin\left\{ -1,0\right\}$, $\b \notin\left\{ -3,-2, -\frac{4}{3}, -1, -\frac{1}{2}, 0,  -\a, -(\a+3), -\frac{1}{3}(\a+3), -\frac{1}{3}(\a+4),-\frac{1}{2}(\a+1), -\frac{1}{2}(\a+4)\right\}$ &0& (1,0,0,0,0,0) & -- \\

& $\b=0$, $\a\notin\left\{ -4,-3,-1,0\right\}$ &0& (2,1,0,0,0,0) & -- \\
& $\a=-1$, $\b \notin\left\{ -3,-2,-\frac{3}{2},-\frac{4}{3},-1,-\frac{2}{3},-\frac{1}{2},0,1\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\b=-3$, $\a \notin\left\{ -1,0,2,3,5,6\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\b=-\frac{1}{2}$, $\a\notin\left\{ -3,-\frac{5}{2},-\frac{3}{2},-1,0,\frac{1}{2}\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\b=-\a$, $\a\notin\left\{ -1,0,\frac{1}{2},1,\frac{4}{3},\frac{3}{2},2,3,4\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\b=-2$, $\a\notin\left\{ -1,0,2,3\right\}$ &1& (1,0,1,1,0,0) & -- \\
& $\b=-(\a+3)$, $\a\notin\left\{ -5-3,-\frac{5}{2},-2,-\frac{5}{3},-1,0\right\}$ &0& (1,0,1,1,0,0) & -- \\
& $\b=-\frac{1}{2}(\a+1)$, $\a\notin\left\{ -5,-1,0,1,\frac{5}{3},3,5\right\}$ &0& (1,0,1,1,0,0) & -- \\
& $\b=-1$, $\a\notin\left\{ -2,-1,0,1\right\}$ &0& (1,0,1,1,0,0) & \yes \\
& $\b=-\frac{1}{2}(\a+4)$, $\a\notin\left\{ -6,-4,-3,-2,-\frac{4}{3},-1,0,2,4\right\}$ &0& (1,0,0,1,1,0) & -- \\
& $\b=-\frac{4}{3}$, $\a\notin\left\{ -\frac{5}{3},-\frac{4}{3},-1,0,1,\frac{4}{3},\frac{5}{3}\right\}$ &0& (1,0,0,1,1,0) & -- \\
& $\b=-\frac{1}{3}(\a+1)$, $\a\notin\left\{ -6,-3,-\frac{3}{2},-1,0,1,\frac{3}{2},3,6\right\}$ &0& (1,0,0,1,1,0) & \yes \\
& $\b=-\frac{1}{3}(\a+4)$, $\a\notin\left\{ -4,-\frac{5}{2},-1,0,2,5\right\}$ &0&
(1,0,0,0,1,\fett 1) & -- \\

& $(\a,\b)=(-1, 0)$ &0& (2,2,2,1,0,0) & -- \\
& $(\a,\b)=(-3, 0)$ &0& (2,1,1,2,1,0) & \yes \\
& $(\a,\b)=(-4, 0)$ &0& (2,1,0,1,2,\fett 1) & -- \\
& $(\a,\b) \in \left\{ (-1,-3), \,(-1,-\frac{1}{2}), \,(-1,1),   \,(\frac{1}{2},-\frac{1}{2}), \,(3,-3) \right\}$ &0& (1,2,2,0,0,0) & -- \\
& $(\a,\b)=(-1, -2)$ &1& (1,1,3,2,0,0) & -- \\
& $(\a,\b)=(1, -1)$ &0& (1,1,3,2,0,0) & \yes \\
& $(\a,\b) \in \left\{ (-1,-1),\,(-\frac{5}{2},-\frac{1}{2}),\,(5,-3) \right\}$ &0& (1,1,2,1,1,\fett 1) & -- \\ 
& $(\a,\b)=(2, -2)$ &1& (1,1,2,1,1,\fett 1) & -- \\
& $(\a,\b) \in \left\{ (-1,-\frac{4}{3}),\,(-1,-\frac{3}{2}),\,   (-3,-\frac{1}{2}),\,(2,-3),\,(\frac{4}{3},-\frac{4}{3}),\,(4,-4)\right\}$  &0& (1,1,1,1,1,0) & -- \\ 
& $(\a,\b) \in \left\{ (-\frac{3}{2},-\frac{1}{2}),\,  (-1,-\frac{2}{3}),\, (\frac{3}{2},-\frac{3}{2}),\, (6,-3) \right\}$ &0& (1,1,1,1,1,0) & \yes \\
& $(\a,\b)=(3, -2)$ &1& (1,0,2,3,1,0) & \yes \\
& $(\a,\b)=(-2, -1)$ &0& (1,0,2,3,1,0) & \yes \\
& $(\a,\b)=(-5, 2)$ &0& (1,0,2,2,0,0) & -- \\
& $(\a,\b)=\left\{ (\frac{5}{3}, -\frac{4}{3}), (-\frac{5}{3}, -\frac{4}{3}) \right\}$ &0& (1,0,1,2,1,0) & -- \\
& $(\a,\b)=(-\frac{4}{3}, -\frac{4}{3})$ &0& (1,0,0,2,2,0) & -- \\
& $(\a,\b)=(-6, 1),\, (1, -\frac{4}{3})$ &0& (1,0,0,2,2,0) & \yes \\

$\name^{\a}_{6,40}$ & $((\a+1)\e^{16}+\e^{45}, \e^{15}+(\a+2)\e^{26} +\e^{36},
(\a+2)\e^{36}, \a\e^{46}, \e^{56}, 0)$  & && \\
& $\a\notin\left\{ -3,-\frac{5}{2},-2,-\frac{3}{2},-\frac{4}{3},-\frac{5}{4},-1,-\frac{1}{2},0\right\}$ &0& (1,0,0,0,0,0) & -- \\
& $\a=-2$ &1& (2,1,1,2,1,0) & -- \\
& $\a=0$ &0& (2,1,0,0,0,0) & -- \\
& $\a=-1$ &0& (1,1,2,1,0,0) & -- \\
& $\a\in\left\{-3,\, -\frac{1}{2}\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\a=-\frac{5}{2}$ &0& (1,0,1,1,0,0) & -- \\
& $\a=-\frac{4}{3}$ &0& (1,0,0,1,1,0) & -- \\
& $\a=-\frac{5}{4}$ &0& (1,0,0,1,1,0) & \yes \\
& $\a=-\frac{3}{2}$ &0& (1,0,0,0,1,\fett 1) & -- \\

$\name^{\a}_{6,41}$ & $((\a+1)\e^{16}+\e^{45}, \e^{15}+(\a+2)\e^{26},
\a\e^{36}+\e^{46}, \a\e^{46}, \e^{56}, 0)$  & &&  \\
& $\a\notin\left\{ -3,-2,-\frac{3}{2},-\frac{4}{3},-1, -\frac{3}{4},-\frac{1}{2},-\frac{1}{3},0\right\}$ &0& (1,0,0,0,0,0) & -- \\
& $\a=0$ &1& (2,2,1,0,0,0) & -- \\
& $\a=-1$ &0& (1,1,2,1,1,\fett 1) & -- \\
& $\a\in\left\{-3, -\frac{1}{2}\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\a=-2$ &1& (1,0,1,1,0,0) & -- \\
& $\a\in\left\{-\frac{3}{2}, -\frac{1}{3}\right\}$ &0& (1,0,1,1,0,0) & -- \\ 
& $\a=-\frac{4}{3}$ &0& (1,0,0,1,1,0) & -- \\
& $\a=-\frac{3}{4}$ &0& (1,0,0,1,1,0) & \yes \\

$\name^{\a}_{6,42}$ & $((\a+1)\e^{16}+\e^{45}, \e^{15}+(\a+2)\e^{26},
\e^{36}+\e^{56}, \a\e^{46}, \e^{56}, 0)$  & && \\

& $\a \notin\left\{ -4,-3,-\frac{5}{2},-2,-\frac{5}{3},-\frac{4}{3},-1,-\frac{1}{2},0\right\}$ &0&
(1,0,0,0,0,0) & -- \\
& $\a=0$ &0& (2,1,0,0,0,0) & -- \\ 
& $\a=-1$ &0& (1,1,3,2,0,0) & \yes \\ 
& $\a\in\left\{-3, -\frac{1}{2}\right\}$ &0& (1,1,1,0,0,0) & -- \\ 
& $\a=-4$ &0& (1,0,1,1,0,0) & -- \\
& $\a=-2$ &1& (1,0,1,1,0,0) & -- \\
& $\a\in\left\{-\frac{5}{2}, -\frac{4}{3}\right\}$ &0& (1,0,0,1,1,0) & -- \\
& $\a=-\frac{5}{3}$ &0& (1,0,0,0,1,\fett 1) & -- \\

$\name_{6,43}$ & $(\e^{45}, \e^{15}+\e^{26}+\e^{36}, \e^{36}+\e^{56},
-\e^{46}, \e^{56}, 0)$  & 0 & (1,1,2,1,0,0) & -- \\

$\name^{\a}_{6,44}$ & $(2\e^{16}+\e^{45}, \e^{15}+3\e^{26}, \a\e^{36},
\e^{46}+\e^{56}, \e^{56}, 0)$  & && \\
& $\a \notin\left\{ 0,-1,-3,-4,-6,-7\right\}$ &0& (1,0,0,0,0,0) & -- \\
& $\a=-1$ & 0& (1,1,1,0,0,0) & -- \\ 
& $\a\in\left\{-4, -3\right\}$ &0& (1,0,1,1,0,0) & -- \\
& $\a=-6$ &0& (1,0,0,1,1,0) & -- \\ 
& $\a=-7$ &0& (1,0,0,0,1,\fett 1) & -- \\

$\name_{6,45}$ & $(2\e^{16}+\e^{45}, \e^{15}+3\e^{26}+\e^{36}, 3\e^{36}, \e^{46}+\e^{56}, \e^{56}, 0)$  & 0 & (1,0,0,0,0,0) & -- \\
$\name_{6,46}$ & $(2\e^{16}+\e^{45}, \e^{15}+3\e^{26},
\e^{36}+\e^{46}, \e^{46}+\e^{56}, \e^{56}, 0)$  & 0 &
(1,0,0,0,0,0) & -- \\

$\name^{\ve,\a}_{6,47}$ & $(\e^{16}+\e^{45}, \e^{15}+\e^{26}+\ve\e^{46},
\a\e^{36}, \e^{46}, 0, 0)$  & && \\

& $\ve\in\left\{0,\pm 1\right\}$, $\a \notin\left\{ 0,-1,-2,-3\right\}$ &0& (2,1,0,0,0,0) & -- \\
& $\ve\in\left\{0,\pm 1\right\}$, $\a=-1$ &0& (2,2,2,1,0,0) & -- \\
& $\ve\in\left\{0,\pm 1\right\}$, $\a=-2$ &0& (2,1,1,2,1,0) & \yes \\
& $\ve\in\left\{0,\pm 1\right\}$, $\a=-3$ &0& (2,1,0,1,2,\fett 1) & \yes \\

$\name_{6,48}$ & $(\e^{16}+\e^{45}, \e^{15}+\e^{26}+\e^{36}, \e^{36},
\e^{46}, 0, 0)$  & && \\

$\name^{\ve}_{6,49}$ & $(\e^{16}+\e^{45}, \e^{15}+\e^{26}+\ve\e^{46},
\e^{56}, \e^{46}, 0, 0)$, $\ve\in\left\{0,\pm 1\right\}$  & 1 & (2,2,1,0,0,0) & -- \\

$\name^{\ve}_{6,50}$ & $(\e^{16}+\e^{45}, \e^{15}+\e^{26}+\ve\e^{36},
\e^{36}+\e^{46}, \e^{46}, 0, 0)$, $\ve\in\left\{0,\pm 1\right\}$ & 0 & (2,1,0,0,0,0) & -- \\

$\name^{\ve}_{6,51}$ & $(\e^{45}, \e^{15}+\ve\e^{46}, \e^{36}, 0, 0, 0)$
, $\ve=\pm 1$ 
%\footnote{$\name^{0}_{6,51}$ is decomposable.}  
& 1 & (3,4,4,3,1,0) & \yes \\

$\name^{\ve}_{6,52}$ & $(\e^{45}, \e^{15}+\ve\e^{46}, \e^{36}, \e^{56},
0, 0)$, $\ve\in\left\{0,\pm 1\right\}$  & 1 & (2,3,3,2,1,0) & -- \\

\hline \multicolumn{5}{c}{Nilradical $A_{5,1}$} \\\hline
$\name_{6,53}$ & $(\e^{35}, \e^{45}, \e^{36}, \e^{46}, -\e^{56}, 0)$ &
2 & (1,0,3,5,2,0) & -- \\

$\name^{\a,\b}_{6,54}$ & $(\e^{16}+\e^{35}, \b\e^{26}+\e^{45},
(1-\a)\e^{36}, (\b-\a)\e^{46}, \a\e^{56}, 0)$  & && \\

\footnote{$\name^{\a,\b}_{6,54} \cong \name^{\a/\b,1/\b}_{6,54}$}

& $-1 < \b \leq 1$, $\b \notin\left\{ -\frac{1}{2}, 0\right\}$, 
$\a \notin\left\{ -1,0,1,2, \pm \b, 2\b,\frac{1}{2}(\b+1),\pm(\b+1), \b +\frac{1}{2},\frac{1}{2}\b+1, 2(\b+1)\right\}$ &0& (1,0,0,0,0,0) & -- \\

& $\a=0$, $-1 < \b \leq 1$, $\b\notin\left\{ -\frac{1}{2},-1,0\right\}$ &0& (2,1,0,0,0,0) & -- \\
& $\a=1$, $\b \notin\left\{ -2,-1,-\frac{1}{2},0,\frac{1}{2},1\right\}$ &0& (2,1,0,0,0,0) & -- \\
& $\a=\b +1$, $-1<\b < 1$, $\b \notin\left\{ -\frac{1}{2},0\right\}$ &0& (1,1,1,1,1,0) & \yes \\
& $\a=-1$, $\b\notin\left\{ -4,-3,-2,-\frac{3}{2},-1,-\frac{1}{2},0,1\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\a=2$, $\b \notin\left\{ -3,-2,-1,-\frac{1}{2}, 0, 1, \frac{3}{2}, 2, 3\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\a=\frac{1}{2}(\b + 1)$, $-1<\b<1$, $\b \notin\left\{ -\frac{1}{2}, -\frac{1}{3}, 0, \frac{1}{3}\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\b=0$, $\a\notin\left\{ -1,0,\frac{1}{2},1,2\right\}$ &1& (1,0,1,1,0,0) & -- \\
& $\a=-(\b+1)$, $-1<\b \leq1$, $\b \notin\left\{ -\frac{3}{4}, -\frac{1}{2},-\frac{1}{3}, 0\right\}$ &0& (1,0,1,1,0,0) & -- \\
& $\b=-1$, $\a>0$, $\a\notin\left\{ \frac{1}{2},1,2\right\}$  &0& (1,0,1,1,0,0) & -- \\ 
& $\a=\b + \frac{1}{2}$ (isomorphic to $\a=\frac{1}{2}\b+1$), $\b \notin\left\{ -2,-\frac{3}{2},-1,-\frac{3}{4},-\frac{1}{2},-\frac{1}{4},0,\frac{1}{2},1,\frac{3}{2}\right\}$ &0& (1,0,1,1,0,0) & -- \\
& $\b=-2$, $\a\notin\left\{ -4,-2,-\frac{3}{2},-1,-\frac{1}{2},0,1,2\right\}$ &0& (1,0,0,1,1,0) & -- \\ 
& $\a=2(\b+1)$, $-1<\b \leq 1$, $\b \notin\left\{ -\frac{2}{3},-\frac{1}{2},0\right\}$ &0& (1,0,0,0,1,\fett 1) & -- \\

& $(\a,\b)=(0, 0)$ &1& (3,4,3,1,0,0) & -- \\
& $(\a,\b)=(1, 1)$ &0& (3,3,1,0,0,0) & -- \\
& $(\a,\b)=(0, -1)$ &0& (2,3,4,3,2,\fett 1) & \yes \\
& $(\a,\b)=(1, 0)$ &1& (2,2,3,3,1,0) & \yes \\
& $(\a,\b)\in\left\{(1, -1),\, (2, 2)\right\}$ &0& (2,2,2,1,0,0) & -- \\
& $(\a,\b)\in\left\{(1, -2),\, (0, -2)\right\}$ &0& (2,1,1,2,1,0) & -- \\
& $(\a,\b)=(1, -\frac{1}{2})$ &0& (2,1,0,1,2,\fett 1) & -- \\ 
& $(\a,\b)=(2, 1)$ &0& (1,3,3,1,1,0) & \yes \\
& $(\a,\b)=(2, -2)$ &0& (1,2,2,1,1,0) & -- \\
& $(\a,\b)=(-1, -2)$ &0& (1,2,2,2,2,0) & \yes \\
& $(\a,\b) \in \left\{ (2, 3),\, (-1, -3),\, (-1, 1) \right\}$ &0& (1,2,2,0,0,0) & -- \\
& $(\a,\b)\in\left\{(-1, 0),\, (\frac{1}{2}, 0)\right\}$ &1& (1,1,3,2,0,0) & -- \\ 
& $(\a,\b)\in\left\{(-1, -\frac{3}{2}),\, (2, 0)\right\}$ &1& (1,1,2,1,1,\fett 1) & -- \\
& $(\a,\b) \in \left\{ (-1, -4), (2, -3), (2, -1), (2, \frac{3}{2}) \right\}$ &0& (1,1,2,1,0,0) & -- \\
& $(\a,\b)\in\left\{(2, -\frac{1}{2}),\, (\frac{1}{4}, -\frac{1}{2})\right\}$ &0& (1,1,1,1,1,0) & -- \\
& $(\a,\b)\in\left\{(\frac{3}{2}, 1),\, (\frac{1}{2}, -1)\right\}$ &0& (1,0,2,2,0,0) & -- \\
& $(\a,\b)=(\frac{1}{3}, -\frac{4}{3})$ &0& (1,0,2,2,0,0) & \yes \\
& $(\a,\b)=(-\frac{3}{2}, -2)$ &0& (1,0,1,2,1,0) & \yes \\

$\name^{\a}_{6,55}$ & $(\e^{16}+\e^{35}+\e^{46},
(\a+1)\e^{26}+\e^{45}, (1-\a)\e^{36}, \e^{46}, \a\e^{56}, 0)$ &  &  &  \\
& $\a\notin\left\{ -4,-3,-2,-\frac{3}{2},-1,-\frac{1}{2},0,1,2,3\right\}$ &0&
(1,0,0,0,0,0) & -- \\
& $\a\in\left\{0,1\right\}$ &0& (2,1,0,0,0,0) & -- \\ 
& $\a=-2$ &0& (1,1,2,1,0,0) & -- \\ 
& $\a=-1$ &1& (1,1,2,1,0,0) & -- \\
& $\a\in\left\{-\frac{1}{2}, 2\right\}$ &0& (1,1,1,0,0,0) & -- \\ 
& $\a=3$ &0& (1,0,1,1,0,0) & -- \\ 
& $\a\in\left\{-3,-\frac{3}{2}\right\}$ &0& (1,0,0,1,1,0) & -- \\ 
& $\a=-4$ &0& (1,0,0,0,1,\fett 1) & -- \\

$\name^{\a}_{6,56}$ & $(\e^{16}+\e^{35},
(1-\b)\e^{26}+\e^{36}+\e^{45}, (1-\a)\e^{36}, (1-2\a)\e^{46},
\a\e^{56}, 0)$  & && \\
& $\a\notin\left\{ -1,0,\frac{1}{2},\frac{2}{3},\frac{3}{4}, 1,\frac{4}{3},\frac{3}{2},2,3\right\}$ &0& (1,0,0,0,0,0) & -- \\
& $\a=1$ &1& (2,2,3,3,1,0) & \yes \\
& $\a\in\left\{0,\frac{1}{2}\right\}$ &0& (2,1,0,0,0,0) & -- \\
& $\a=2$ &0& (1,1,2,1,0,0) & -- \\
& $\a\in\left\{-1,\frac{2}{3}\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\a=\frac{3}{4}$ &0& (1,0,1,1,0,0) & -- \\
& $\a\in\left\{\frac{3}{2},3\right\}$ &0& (1,0,0,1,1,0) & -- \\
& $\a=\frac{4}{3}$ &0& (1,0,0,0,1,\fett 1) & -- \\

$\name^{\a}_{6,57}$ & $(\e^{16}+\e^{35}, 2\a\e^{26}+\e^{45},
(1-\a)\e^{36}, \a\e^{46}+\e^{56}, \a\e^{56}, 0)$ & && \\
& $\a \notin\left\{ -1,-\frac{2}{3},-\frac{1}{2},-\frac{1}{3},-\frac{1}{4},0,1,2\right\}$ &0&
(1,0,0,0,0,0) & -- \\ 
& $\a=0$ &1& (2,2,2,1,0,0) & -- \\
& $\a=1$ &0& (2,1,0,0,0,0) & -- \\ 
& $\a=-1$ &0& (1,1,1,1,1,0) & -- \\
& $\a=2$ &0& (1,1,1,0,0,0) & -- \\ 
& $\a\in\left\{-\frac{1}{2},-\frac{1}{3}\right\}$ &0& (1,0,1,1,0,0) & -- \\ 
& $\a=-\frac{1}{4}$ &0& (1,0,0,1,1,0) & -- \\
& $\a=-\frac{2}{3}$ &0& (1,0,0,0,1,\fett 1) & -- \\

$\name^{\ve}_{6,58}$ & $(3\e^{16}+\e^{35}, 2\e^{26}+\e^{36}+\e^{45},
2\e^{36}, \e^{46}+\ve\e^{56}, \e^{56}, 0)$, $\ve\in\left\{0,1\right\}$  & 0 &
(1,0,0,0,0,0) & -- \\

$\name_{6,59}$ 
\footnote{The parameter $h$ in $g_{6,59}$ is redundant since it can be
  normalised for $h \neq 0$ and $g_{6,59}=\name^0_{6,63}$ for $h=0$.}
& $(\e^{16}+\e^{35}, \e^{45}+\e^{46}, \e^{36},\e^{56}, 0, 0)$ &1&
 (2,2,2,1,0,0) & -- \\

$\name_{6,60}$ 
\footnote{The parameter $\omega$ in $g_{6,60}$ is redundant since
  $g_{6,60}=\name^1_{6,55}$ for $\omega=0$.} 
& $(\e^{16}+\e^{35}+\e^{46}, 2\e^{26}+\e^{45}, 0,
\e^{46}+\e^{56}, \e^{56}, 0)$ & 0 & (2,1,0,0,0,0) & -- \\

$\name^{\a}_{6,61}$ & $(2\e^{16}+\e^{35}, 2\a\e^{26}+\e^{45},
\e^{36}+\e^{56}, (2\a-1)\e^{46}, \e^{56}, 0)$  & & & \\
& $\a\notin\left\{ -2,-\frac{3}{2},-1,-\frac{3}{4},-\frac{1}{2},0,\frac{1}{4},\frac{1}{2}\right\}$ &0& (1,0,0,0,0,0) & -- \\ 
& $\a=\frac{1}{2}$ &0& (2,1,0,0,0,0) & -- \\ 
& $\a=0$ &1& (1,1,2,1,0,0) & -- \\ 
& $\a=-\frac{1}{2}$ &0& (1,1,1,1,1,0) & -- \\ 
& $\a=\frac{1}{4}$ &0& (1,1,1,0,0,0) & -- \\
& $\a\in\left\{-1, -\frac{3}{2}\right\}$ &0& (1,0,1,1,0,0) & -- \\ 
& $\a=-2$ &0& (1,0,0,1,1,0) & -- \\ 
& $\a=-\frac{3}{4}$ &0& (1,0,0,0,1,\fett 1) & -- \\

$\name^{\ve}_{6,62}$ & $(2\e^{16}+\e^{35}, \e^{26}+\e^{36}+\e^{45},
\e^{36}+\ve\e^{56}, 0, \e^{56}, 0)$, $\ve\in\left\{0,1\right\}$  & 0 & (2,1,0,0,0,0) &
-- \\

$\name^{\a}_{6,63}$ & $(\e^{16}+\e^{35}, \a\e^{26}+\e^{45}+\e^{46},
\e^{36}, \a\e^{46}, 0, 0)$ & && \\

& $\a \notin\left\{ -2,-1,-\frac{1}{2},0\right\}$ &0& (2,1,0,0,0,0) & -- \\

& $\a=0$ &1& (3,4,3,1,0,0) & -- \\
& $\a=-1$ &0& (2,2,2,2,2,\fett 1) & \yes \\ 
& $\a\in\left\{-2,-\frac{1}{2}\right\}$ &0& (2,1,1,2,1,0) & -- \\

$\name^{\ve}_{6,64}$ 
\footnote{$\name^{0}_{6,64}=\name^{0}_{6,55}$}
& $(\e^{16}+\e^{35}+\e^{46},
\e^{26}+\ve\e^{36}+\e^{45}, \e^{36}, \e^{46}, 0, 0)$, $\ve=\pm 1$ &
0 & (2,1,0,0,0,0) & -- \\

$\name^{\ve,\a}_{6,65}$ & $(\ve\e^{16}+\e^{35},
\e^{16}+\ve\e^{26}+\e^{45}, (\ve-\a)\e^{36}, \e^{36}+(\ve-\a)\e^{46},
\a\e^{56}, 0)$  & && \\

& $\ve=1$, $\a\notin\left\{ -2,-1,0,1,\frac{3}{2},2\right\}$ &0& (1,0,0,0,0,0) & -- \\

& $\ve=1$, $\a=1$ &0& (2,2,1,0,0,0) & -- \\
& $\ve=1$, $\a=0$ &0& (2,1,0,0,0,0) & -- \\
& $\ve=1$, $\a=2$ &0& (1,1,1,1,1,0) & \yes \\
& $\ve=1$, $\a=-1$ &0& (1,1,1,0,0,0) & -- \\
& $\ve=0$, $\a=1$ &1& (1,0,1,2,1,0) & -- \\
& $\ve=1$, $\a\in\left\{-2,\, \frac{3}{2}\right\}$ &0& (1,0,1,1,0,0) & -- \\

$\name_{6,66}$ & $(2\e^{16}+\e^{35}, \e^{16}+2\e^{26}+\e^{45},
\e^{36}+\e^{56}, \e^{36}+\e^{46}, \e^{56}, 0)$  & 0 & (1,0,0,0,0,0) &
-- \\

$\name^{\ve}_{6,68}$ \footnote{$g_{6,67}$ is redundant since
  $g^h_{6,67} \cong \name^{1,1/2}_{6,65}$ for all $h \in \bR$.}  &
$(\e^{16}+\e^{35}+\a\e^{46}, \e^{16}+\e^{26}+\e^{45}, \e^{36},
\e^{36}+\e^{46}, 0, 0)$, $\ve\in\left\{0,1\right\}$
& 0 & (2,1,0,0,0,0) & -- \\

$\name_{6,69}$ & $(\e^{16}+\e^{35}, \e^{16}+\e^{26}+\e^{45}+\e^{46},
\e^{36}, \e^{36}+\e^{46}, 0, 0)$  & 0 & (2,1,0,0,0,0) & -- \\

$\name^{\a,\b}_{6,70}$ & $(\b\e^{16}-\e^{26}+\e^{35},
\e^{16}+\b\e^{26}+\e^{45}, (\b-\a)\e^{36}-\e^{46},
\e^{36}+(\b-\a)\e^{46}, \a\e^{56}, 0)$ & && \\
& $\a>0$, $\b\notin\left\{ -\frac{1}{2}\a,0,\frac{1}{4}\a,\frac{1}{2}\a,\a \right\}$ &0&
(1,0,0,0,0,0) & -- \\ 
& $\a=0$, $\b>0$ &0& (2,1,0,0,0,0) & -- \\
& $\b=\frac{1}{2}\a$, $\a>0$,  &0& (1,1,1,1,1,0) & \yes \\
& $\b=\a$, $\a>0$  &0& (1,1,1,0,0,0) & -- \\
& $\b=-\frac{1}{2}\a$, $\a>0$ &0& (1,0,1,1,0,0) & -- \\
& $\b=0$, $\a>0$ &0& (1,0,1,1,0,0) & -- \\
& $\b=\frac{1}{4}\a$, $\a>0$ &0& (1,0,0,0,1,\fett 1) & -- \\
& $(\a,\b)=(0, 0)$ &0& (2,3,4,3,2,\fett 1) & \yes \\

\hline \multicolumn{5}{c}{Nilradical $A_{5,2}$} \\\hline

$\name^{\a}_{6,71}$ & $((\a+3)\e^{16}+\e^{25}, (\a+2)\e^{26}+\e^{35},
(\a+1)\e^{36}+\e^{45}, \a\e^{46}, \e^{56}, 0)$  & && \\

& $\a\notin\left\{ -4,-3,-\frac{7}{3},-2,-\frac{7}{4},-\frac{3}{2},-1,-\frac{1}{2},0\right\}$ &0& (1,0,0,0,0,0) & -- \\
& $\a=0$ &0& (2,1,0,0,0,0) & -- \\
& $\a=-\frac{3}{2}$ &0& (1,1,1,1,1,0) & \yes \\
& $\a\in\left\{-4,-\frac{1}{2}\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\a=-3$ &1& (1,0,1,1,0,0) & -- \\
& $\a=-2$ &0& (1,0,1,1,0,0) & -- \\
& $\a=-1$ &0& (1,0,1,1,0,0) & \yes \\
& $\a=-\frac{7}{3}$ &0& (1,0,0,1,1,0) & -- \\
& $\a=-\frac{7}{4}$ &0& (1,0,0,0,1,\fett 1) & -- \\

$\name_{6,72}$ & $(4\e^{16}+\e^{25}, 3\e^{26}+\e^{35},
2\e^{36}+\e^{45}, \e^{46}+\e^{56}, \e^{56}, 0)$  & 0 &
(1,0,0,0,0,0) & -- \\

$\name^{\ve}_{6,73}$ & $(\e^{16}+\e^{25}+\a\e^{36},
\e^{26}+\e^{35}+\a\e^{46}, \e^{36}+\e^{45}, \e^{46}, 0, 0)$, $\ve=
\pm 1$  & 0 & (2,1,0,0,0,0) & -- \\

$\name_{6,74}$ & $(\e^{16}+\e^{25}, \e^{26}+\e^{35}, \e^{36}+\e^{45},
\e^{46}, 0, 0)$ & 0 & (2,1,0,0,0,0) & -- \\

$\name_{6,75}$ & $(\e^{16}+\e^{25}+\e^{46}, \e^{26}+\e^{35},
\e^{36}+\e^{45}, \e^{46}, 0, 0)$ & 0 & (2,1,0,0,0,0) & -- \\

$\newname_{6,2}^{\ve,\a}$ \: \footnote{$\newname_{6,2}=n_{6,76}$ in
  \cite{Sha}} & $(\e^{16}+\e^{25}+\ve\e^{36}+\a\e^{46},
\e^{26}+\e^{35}+\ve\e^{46}, \e^{36}+\e^{45}, \e^{46}, 0, 0)$, $\ve=\pm
1$, $\a\neq 0$ & 0&
(2,1,0,0,0,0) & -- \\

\hline \multicolumn{5}{c}{Nilradical $A_{5,3}$} \\\hline

$\name^{\a}_{6,76}$ &
$((2\a+1)\e^{16}+\e^{25},(\a+1)\e^{26}+\e^{45},\e^{24}+(\a+2)\e^{36},
\e^{46}, \a\e^{56}, 0)$ & & & \\
\footnote{$\name^{\a}_{6,76} \cong \name^{1/\a}_{6,76}$, $\name^{0}_{6,76}=\name^{0}_{6,77}$}
&  $-1 < \a \leq 1$, $\a \notin\left\{ 0,-\frac{1}{3}, -\frac{1}{2}, -\frac{4}{5}\right\}$ &0& (1,0,0,0,0,0) & \yes \\
& $\a=0$ &0& (2,1,0,0,0,0) & \yes \\
& $\a=-1$ &0& (1,1,2,1,1,\fett 1) & -- \\
& $\a=-3$ &0& (1,1,1,0,0,0) & \yes \\
& $\a=-2$ &1& (1,0,1,1,0,0) & \yes \\
& $\a=-\frac{4}{5}$ &0& (1,0,0,1,1,0) & \yes \\

$\name^{\ve}_{6,77}$ & $(\e^{16}+\e^{25}+\ve\e^{46}, \e^{26}+\e^{45},
\e^{24}+2\e^{36}, \e^{46}, 0, 0)$, $\ve=\pm 1$  & 0 & (2,1,0,0,0,0) 
& \yes \\

$\name_{6,78}$ & $(-\e^{16}+\e^{25}, \e^{45}, \e^{24}+\e^{36}+\e^{46},
\e^{46}, -\e^{56}, 0)$  & 0 & (1,1,2,1,1,\fett 1) & -- \\

$\name_{6,79}$ & $(3\e^{16}+\e^{25}+\e^{36}, 2\e^{26}+\e^{45},
\e^{24}+3\e^{36}, \e^{46}, \e^{46}+\e^{56}, 0)$  & 0 & (1,0,0,0,0,0) &
\yes \\

$\newname_{6,3}^{\a}$ & $(2\a\e^{16}+\e^{45},
\e^{15}+3\a\e^{26}+\e^{36}, \e^{14}-\e^{26}+3\a\e^{36},
\a\e^{46}-\e^{56}, \e^{46}+\a\e^{56}, 0)$
& & & \\
\footnote{$\newname_{6,3}=n_{6,83}$, $\newname_{6,4}=n_{6,84}$ in
  \cite{Sha}, $g_{6,80}$ and $g_{6,81}$ are
  redundant since $g_{6,80} \cong \name^0_{6,76}$ and $g^\ve_{6,81} \cong \name^\ve_{6,77}$.}
& $\a \neq 0$ & 0 & (1,0,0,0,0,0) & $\yes$ \\
& $\a=0$      & 0 & (1,1,2,1,1,\fett 1) & -- \\

$\newname_{6,4}^{\ve}$ 
& $(\e^{45}, \e^{15}+\e^{36}, \e^{14}-\e^{26}+\ve\e^{56}, -\e^{56},
\e^{46}, 0)$, $\ve=\pm 1$ & 0 & (1,1,2,1,1,\fett 1) & -- \\

\newpage
%\hline 
\multicolumn{5}{c}{Nilradical $A_{5,4}$} \\\hline

$\name^{\ve,\a,\b}_{6,82}$ & $(2\ve\e^{16}+\e^{24}+\e^{35},
(\ve+\a)\e^{26}, (\ve+\b)\e^{36},
(\ve-\a)\e^{46}, (\ve-\b)\e^{56}, 0)$  & && \\
\footnote{$\name^{\ve,\a,\b}_{6,82} \cong \name^{\ve,\b,\a}_{6,82}
  \cong \name^{\ve,-\a,\b}_{6,82}  \cong \name^{\ve,\a,-\b}_{6,82}$}

& $\ve=1$, $0 \leq \a \leq \b$, $\a \notin\left\{ 1,5\right\}$, $\b \notin\left\{ 1,5, 2 \pm \a, 4 \pm \a\right\}$ &0& (1,0,0,0,0,0) & -- \\
& $\ve=1$, $\a=1$, $\b \geq 0$, $\b \notin\left\{ 1,3,5\right\}$ &0& (2,1,0,0,0,0) & -- \\
& $\ve=1$, $\b=\a+2$, $\a >-1$, $\a\notin\left\{ 0, 1,3,5\right\}$ &0& (1,1,1,0,0,0) & -- \\
& $\ve=1$, $\b=\a+4$, $\a\geq -2$, $\a \notin\left\{ -1,0,1,5\right\}$ &0& (1,0,1,1,0,0) & -- \\
& $\ve=1$, $\a=5$, $\b\geq0$, $\b\notin\left\{ 1,3,5,7,9\right\}$ &0& (1,0,0,1,1,0) & -- \\
& $\ve=1$, $(\a,\b)=(1, 1)$ &0& (3,3,1,0,0,0) & -- \\
& $\ve=1$, $(\a,\b)=(1, 3)$ &0& (2,2,2,1,0,0) & -- \\
& $\ve=1$, $(\a,\b)=(1, 5)$ &0& (2,1,1,2,1,0) & -- \\
& $\ve=1$, $(\a,\b)=(0, 2)$ &0& (1,2,2,0,0,0) & -- \\
& $\ve=1$, $(\a,\b)\in\left\{(5, 3),\, (5, 7)\right\}$ &0& (1,1,1,1,1,0) & -- \\
& $\ve=1$, $(\a,\b)=(0, 4)$ &0& (1,0,2,2,0,0) & -- \\
& $\ve=1$, $(\a,\b)=(5, 9)$ &0& (1,0,1,2,1,0) & \yes \\
& $\ve=1$, $(\a,\b)=(5, 5)$ &0& (1,0,0,2,2,0) & -- \\
& $\ve=0$, $\a=1$, $0 < \b < 1$ &1& (1,1,2,1,1,\fett 1) & \yes \\
& $\ve=0$, $(\a,\b)=(1, 0)$ &1& (3,3,2,3,3,\fett 1) & \yes \\
& $\ve=0$, $(\a,\b)=(1, 1)$ &1& (1,3,6,3,1,\fett 1) & \yes \\

$\name^{\ve,\a}_{6,83}$ & $(2\ve\e^{16}+\e^{24}+\e^{35},
(\ve+\a)\e^{26}, \e^{26} +(\ve+\a)\e^{36},
(\ve-\a)\e^{46}-\e^{56}, (\ve-\a)\e^{56}, 0)$ &
&& \\
% \footnote{$\name_{6,83}^{0,0}$ is nilpotent, $\name^{\ve,\a}_{6,83}
%   \cong \name^{\ve,-\a}_{6,83}$.}
& $\ve=1$, $\a \geq 0$, $\a \notin\left\{ 1,2,5\right\}$ &0& (1,0,0,0,0,0) & -- \\ 
& $\ve=1$, $\a=1$ &0& (2,2,1,0,0,0) & -- \\
& $\ve=1$, $\a=2$ &0& (1,0,1,1,0,0) & -- \\
& $\ve=1$, $\a=5$ &0& (1,0,0,1,1,0) & -- \\
& $\ve=0$, $\a=1$ &1& (1,1,2,1,1,\fett 1) & -- \\

$\name_{6,84}$ & $(\e^{24}+\e^{35}, \e^{26}, \e^{56}, -\e^{46}, 0, 0)$
& 1 & (2,2,2,2,2,\fett 1) & \yes \\

$\name^{\a}_{6,85}$ & $(2\e^{16}+\e^{24}+\e^{35}, (\a+1)\e^{26}, \e^{36}+\e^{56}, (1-\a)\e^{46}, \e^{56}, 0)$  & & & \\
& $\a \geq 0$, $\a \notin\left\{ 1,2,4,5\right\}$ &0& (1,0,0,0,0,0) & -- \\ 
& $\a=1$ &0& (2,1,0,0,0,0) & -- \\
& $\a=2$ &0& (1,1,1,0,0,0) & -- \\
& $\a=4$ &0& (1,0,1,1,0,0) & -- \\ 
& $\a=5$ &0& (1,0,0,1,1,0) & -- \\

$\name_{6,87}$ 
\footnote{$g_{6,86}$ is redundant since $g_{6,86}=\name^{1,0}_{6,83}$.}
& $(2\e^{16}+\e^{24}+\e^{35}, \e^{26}, \e^{36}+\e^{56}, \e^{36}+\e^{46}, \e^{26}+\e^{56}, 0)$  & 0 & (1,0,0,0,0,0) & -- \\

$\name^{\ve,\a,\b}_{6,88}$ & $(2\ve\e^{16}+\e^{24}+\e^{35}, (\ve+\a)\e^{26}-\b\e^{36}, \b\e^{26}+(\ve+\a)\e^{36}, (\ve-\a)\e^{46}-\b\e^{56}, \b\e^{46}+(\ve-\a)\e^{56}, 0)$  & && \\
\footnote{$\name^{\ve,\a,0}_{6,88} \cong \name^{\ve,\a,\a}_{6,82}$ and
  $\name^{\ve,\a,\b}_{6,88} \cong \name^{\ve,-\a,\b}_{6,88} \cong \name^{\ve,\a,-\b}_{6,88}$}

& $\ve=1$, $\a \geq 0$, $\a \notin\left\{ 1,2\right\}$, $\b >0$ &0& (1,0,0,0,0,0) & -- \\
& $\ve=1$, $\a=1$, $\b>0$ &0& (1,1,1,0,0,0) & -- \\
& $\ve=1$, $\a=2$, $\b>0$ &0& (1,0,1,1,0,0) & -- \\
& $\ve=0$, $\a=1$, $\b>0$ &1& (1,1,2,1,1,\fett 1) & \yes \\
& $\ve=0$, $(\a,\b)=(0, 1)$ &1& (1,3,6,3,1,\fett 1) & \yes \\

$\name^{\ve,\a,\b}_{6,89}$ & $(2\ve\e^{16}+\e^{24}+\e^{35},
(\ve+\b)\e^{26}, \ve\e^{36}-\a\e^{56},
(\ve-\b)\e^{46}, \a\e^{36}+\ve\e^{56}, 0)$ &  &&
\\
\footnote{$\name^{\ve,0,\b}_{6,89} \cong \name^{\ve,\b,0}_{6,82}$ and
  $\name^{\ve,\a,\b}_{6,89} \cong \name^{\ve,-\a,\b}_{6,89} \cong \name^{\ve,\a,-\b}_{6,89}$}
& $\ve=1$, $\a>0$, $\b \geq 0$, $\b\notin\left\{ 1,5\right\}$ &0& (1,0,0,0,0,0) & -- \\
& $\ve=1$, $\b=1$, $\a>0$ &0& (2,1,0,0,0,0) & -- \\
& $\ve=1$, $\b=5$, $\a>0$ &0& (1,0,0,1,1,0) & -- \\
& $\ve=0$, $\a=1$, $\b\neq 0$ &1& (1,1,2,1,1,\fett 1) & \yes \\
& $\ve=0$, $(\a,\b)=(1, 0)$ &1& (3,3,2,3,3,\fett 1) & \yes \\

$\name^{\ve,\a}_{6,90}$ 
& $(2\ve\e^{16}+\e^{24}+\e^{35}, \ve\e^{26}+\e^{46},
\ve\e^{36}+\a\e^{56}, \ve\e^{46}, -\a\e^{36}+\ve\e^{56}, 0)$ &&& \\
\footnote{The Lie brackets of $g_{6,90}$,
  $g_{6,91}=\name_{6,90}^{0,1}$ and $g_{6,93}$ are corrected in
  \cite[Appendix G]{Sha}.}  
& $\ve=1$, $\a \in \bR$ &0& (1,0,0,0,0,0) & -- \\
& $\ve=0$, $\a=\pm 1$ &1& (2,2,2,2,2,\fett 1) & \yes \\

$\name^{\ve,\a}_{6,93}$ 
& $(2\ve\e^{16}+\e^{24}+\e^{35}, \ve\e^{26}-\a\e^{56},
\ve\e^{36}-\a\e^{46}-\e^{56}, \e^{26}+\a\e^{36}+\ve\e^{46},
\a\e^{26}+\ve\e^{56}, 0)$ &&& \\
\footnote{
$g_{6,92}$ is redundant since
\vspace{-0.5ex}
\begin{align*}
&g^{\alpha,\mu_0,\nu_0}_{6,92} \cong
g^{\alpha,\sqrt{-\mu_0 \nu_0},\sqrt{-\mu_0 \nu_0}}_{6,82} && \mbox{for
  $\mu_0 \nu_0 < 0$ and $\mu_0=0$, $\nu_0=0$,} \\
&g^{\alpha,\mu_0,\nu_0}_{6,92} \cong
g^{\alpha,0,\sqrt{\mu_0\nu_0}}_{6,88} && \mbox{for $\mu_0 \nu_0 > 0$,} \\
&g^{\alpha,\mu_0,\nu_0}_{6,92} \cong
g^{\alpha,0}_{6,83} && \mbox{for $\mu_0=0$, $\nu_0 \neq 0$ and
  $\mu_0\neq 0$, $\nu_0=0$.}
\end{align*}
\vspace{-3ex}
}
& $\ve=1$, $\a \geq 0$ &0& (1,0,0,0,0,0) & -- \\
& $\ve=0$, $\a=1$ &1& (1,1,2,1,1,\fett 1) & -- \\

$\newname_{6,5}^{\a,\b}$ 
\footnote{$\newname_{6,5}=n_{6,95}$
  in \cite{Sha}, $\newname_{6,5}^{\a,\b} \cong
  \newname_{6,5}^{\b,\a}\cong \newname_{6,5}^{-\a,-\b}$, $\newname_{6,5}^{\a,\a} \cong
  \name^{1/\a}_{6,92^*}$ where $\name_{6,92^*}$ is the
  class mentioned in \cite{CS}.
} 
& $(2\e^{16}+\e^{24}+\e^{35},
\e^{26}+\a\e^{46}, \e^{36}+\b\e^{56}, -\a\e^{26}+\e^{46},
-\b\e^{36}+\e^{56}, 0)$, $\a > 0$, $|\b| < |\a|$ & 0& (1,0,0,0,0,0) & -- \\

$\newname_{6,6}^{\a}$  & $(\e^{24}+\e^{35}, \e^{46}, \a\e^{56},
-\e^{26}, -\a\e^{36}, 0)$ & & & \\
\footnote{$\newname_{6,6}=n_{6,96}$ in \cite{Sha}, $\newname_{6,6}^{\a}\cong \newname_{6,6}^{1/\a}$,
  $\newname^{0}_{6,6} \cong  \name_{6,89}^{0,1,0}$, $\newname^{1}_{6,6} \cong   \name^{0}_{6,92^*}$
}
& $-1 < \a < 1$, $\a \neq 0$ & 1& (1,1,2,1,1,\fett 1) & $\yes$ \\
& $\a=\pm 1$ & 1& (1,3,6,3,1,\fett 1) & $\yes$ \\

\hline \multicolumn{5}{c}{Nilradical $A_{5,5}$} \\\hline

$\name^{\a}_{6,94}$ & $((\a+2)\e^{16}+\e^{25}+\e^{34},
(\a+1)\e^{26}+\e^{35}, \a\e^{36}, 2\e^{46}, \e^{56}, 0)$ & & & \\
& $\a \notin\left\{ -5,-3,-2,-\frac{5}{3},-\frac{3}{2},-\frac{4}{3},-1,-\frac{1}{2},0\right\}$ &0& (1,0,0,0,0,0) & -- \\ 
& $\a=0$ &0& (2,1,0,0,0,0) & -- \\
& $\a=-2$ &1& (1,1,2,1,1,\fett 1) & \yes \\
& $\a=-3$ &0& (1,1,1,1,1,0) & \yes \\
& $\a=-\frac{1}{2}$ &0& (1,1,1,0,0,0) & -- \\
& $\a=-1$ &0& (1,0,1,1,0,0) & \yes \\
& $\a\in\left\{-5, -\frac{3}{2}\right\}$ &0& (1,0,1,1,0,0) & -- \\
& $\a=-\frac{5}{3}$ &0& (1,0,0,1,1,0) & \yes \\
& $\a=-\frac{4}{3}$ &0& (1,0,0,1,1,0) & -- \\

$\name_{6,95}$ & $(2\e^{16}+\e^{25}+\e^{34}+\e^{46}, \e^{26}+\e^{35}, 0, 2\e^{46}, \e^{56}, 0)$  & 0 & (2,1,0,0,0,0) & -- \\
$\name_{6,96}$ & $(3\e^{16}+\e^{25}+\e^{34}, 2\e^{26}+\e^{35}+\e^{46}, \e^{36}+\e^{56}, 2\e^{46}, \e^{56}, 0)$  & 0 & (1,0,0,0,0,0) & -- \\
$\name_{6,97}$ & $(4\e^{16}+\e^{25}+\e^{34}, 3\e^{26}+\e^{35}, 2\e^{36}, \e^{36}+2\e^{46}, \e^{56}, 0)$  & 0 & (1,0,0,0,0,0) & -- \\

$\name^{\ve}_{6,98}$ & $(\e^{16}+\e^{25}+\ve\e^{26}+\e^{34}, \e^{26}+\e^{35}, \e^{36}, \ve\e^{56}, 0, 0)$  & & & \\
& $\ve=0$ &0& (3,3,1,0,0,0) & -- \\
& $\ve=1$ &0& (2,2,1,0,0,0) & -- \\

\newpage
%\hline 
\multicolumn{5}{c}{Nilradical $A_{5,6}$} \\\hline
$\name_{6,99}$ & $(5\e^{16}+\e^{25}+\e^{34}, 4\e^{26}+\e^{35},
3\e^{36}+\e^{45}, 2\e^{46}, \e^{56}, 0)$ & 0 & (1,0,0,0,0,0) & \yes \\
\end{longtable}

\setlength{\LTcapwidth}{16cm}
\renewcommand{\arraystretch}{1.55} \setlength{\tabcolsep}{0.15cm} 
\begin{longtable}[ht]{L{3.3cm}l}
  \caption{Indecomposable six-dimensional Lie
    algebras with five-dimensional nilradical admitting a half-flat
    $\SU(3)$-structure} \\
  \hline Lie algebra & Normalised half-flat $\SU(3)$-structure \\\hline
  \endfirsthead
  \caption{Indecomposable six-dimensional Lie
    algebras with five-dimensional nilradical admitting a half-flat
    $\SU(3)$-structure} \\
  \hline Lie algebra & Normalised half-flat $\SU(3)$-structure \\\hline
  \endhead
  \endfoot
  \endlastfoot
\label{examples6d_5dNR}
$\name_{6,13}^{\a,-(2\a+1),3\a+1}$, $\a\neq 0$ &
$\o=-\e^{13}+2\a\e^{26}+\e^{45}$,
$\rho=\e^{124}+2\a\e^{156}-\e^{235}-2\a\e^{346}$ , OB, $\left\|e_6\right\|=2 |\a|$ \\
$\name_{6,13}^{0,-1,1}$ &
$\o=\e^{15}-\e^{26}+\e^{34}$,
$\rho=-\e^{124}-\e^{136}-\e^{235}-\e^{456}$, ONB \\
$\name_{6,13}^{\a,-(2\a+1),3\a+2}$, $\a\neq-1$ &
$\o=-(2\a+2)\e^{16}-\e^{23}+\e^{45}$,
$\rho=\e^{124}+\e^{135}+(2\a+2)\e^{256}-(2\a+2)\e^{346}$, OB,
$||e_6||=2|\a+1|$ \\
$\name_{6,13}^{-1,1,-1}$ & $\o=-\e^{16}-\e^{25}+\e^{34}$,
$\rho=-\e^{124}-\e^{135}+\e^{236}-\e^{456}$, ONB \\
$\name_{6,14}^{\frac{2}{5},-\frac{3}{5}}$ &
$\o=-\e^{13}+\frac{4}{5}\e^{26}+\e^{45}$,
$\rho=\e^{125}-\frac{4}{5}\e^{146}+\e^{234}-\frac{4}{5}\e^{356}$, OB,
$||e_6||=\frac{4}{5}$ \\
$\name_{6,15}^{-1}$ & $\o=\e^{16}-\e^{24}+\e^{35}$,
$\rho=-\e^{125}-\e^{134}-\e^{236}-\e^{456}$, ONB \\
$\name_{6,18}^{-3,5}$ & $\o=4\e^{16}+\e^{23}+\e^{45}$,
$\rho=\e^{125}+\e^{134}+4\e^{246}-4\e^{356}$, OB,
$||e_6||=4$ \\
$\name_{6,18}^{2,-5}$ & $\o=-\e^{13}+4\e^{26}+\e^{45}$,
$\rho=-\e^{125}+4\e^{146}-\e^{234}+4\e^{356}$, OB,
$||e_6||=4$ \\
$\name_{6,25}^{-1,0}$ & $\o=-\e^{15}+\e^{24}-\e^{36}$, $\rho=\e^{126}+\e^{134}-\e^{146}+\e^{235}+\e^{256}-2\e^{456}$, \\
&
$g=(\e^{1})^2+(\e^{2})^2+(\e^{3})^2+2(\e^{4})^2+2(\e^{5})^2+(\e^{6})^2-2\e^{1}\ccdot\e^{5}-2\e^{2}\ccdot\e^{4}$
\\
$\name_{6,28}^{-3}$ & $\o=-\e^{16}+\e^{24}+\e^{35}-4\e^{45}$, $\rho=-\e^{125}+\e^{134}+\e^{236}-4\e^{246}-\e^{456}$, \\
& $g=(\e^{1})^2+(\e^{2})^2+(\e^{3})^2+17(\e^{4})^2+(\e^{5})^2+(\e^{6})^2-8\e^{3}\ccdot\e^{4}$ \\
$\name_{6,37}^{\a,-3\a,1}$, $\a\neq 0$& $\o=-4\a\e^{16}+\e^{23}-\e^{45}$,
$\rho=\e^{125}-\e^{134}+4\a\e^{246}+4\a\e^{356}$, OB,
$||e_6||=4|\a|$ \\
$\name_{6,37}^{0,0,1}$ & $\o=-\e^{16}+\e^{24}+\e^{35}$,
$\rho=-\e^{125}+\e^{134}+\e^{236}-\e^{456}$, ONB \\
$\name_{6,38}^0$ & $\o=-\e^{16}-\e^{25}+\e^{34}$,
$\rho=-\e^{124}-\e^{135}+\e^{236}-\e^{456}$, ONB \\

$\name_{6,39}^{\a,-\frac{1}{3}(\a+3)}$, $\a\notin\left\{ \frac{3}{2},0\right\}$ &
$\o=-\e^{14}+\e^{23}+\frac{2\a+3}{2\a-3}\e^{34}+(\frac{2}{3}\a-1)\e^{56}$,
$\rho=(-\frac{2}{3}\a+1)\e^{126}-\e^{135}+(-\frac{2}{3}\a-1)\e^{236}-\e^{245}$
\\
& $\quad+(\frac{2}{3}\a-1)\e^{346}$,
$g=(\e^{1})^2+(\e^{2})^2+\frac{8\a^{2}+18}{\left( 2\a-3
  \right)^{2}}(\e^{3})^2+(\e^{4})^2+(\e^{5})^2+\frac{1}{9}\left( 2\a-3
\right)^{2}(\e^{6})^2+\frac{-4\a-6}{2\a-3}\e^{1}\ccdot\e^{3}$ \\

$\name_{6,39}^{\frac{3}{2},-\frac{3}{2}}$ &
$\o=-\e^{12}-\e^{34}+2\e^{56}$,
$\rho=\e^{135}+2\e^{146}+2\e^{236}-\e^{245}$ \\
& $g=(\e^{1})^2+(\e^{2})^2+(\e^{3})^2+(\e^{4})^2+(\e^{5})^2+4(\e^{6})^2$ \\

$\name_{6,39}^{\a,-1}$, $\a\notin\left\{ -1,0\right\}$ & $\o=(1+\a)\e^{16}+\e^{23}-\e^{34}+\e^{45}$, $\rho=-\e^{124}+\e^{135}+(1+\a)\e^{236}+(1+\a)\e^{256}+(1+\a)\e^{346}$ \\
& $g=(\e^{1})^2+(\e^{2})^2+2(\e^{3})^2+(\e^{4})^2+(\e^{5})^2+\left( 1+\a \right)^{2}(\e^{6})^2+2\e^{3}\ccdot\e^{5}$ \\

$\name_{6,40}^{-\frac{5}{4}}$&
$\o=-\e^{13}-\e^{14}+\e^{23}-3\e^{34}-\frac{1}{2}\e^{56}$ \\
& $\rho=\frac{1}{2}\e^{126}-\e^{135}+\e^{136}+\e^{145}+\frac{1}{2}\e^{146}-\frac{3}{2}\e^{236}-\e^{245}-\frac{1}{2}\e^{246}-\frac{1}{2}\e^{346}$ \\
& $g=2(\e^{1})^2+(\e^{2})^2+10(\e^{3})^2+(\e^{4})^2+(\e^{5})^2+\frac{1}{2}(\e^{6})^2-2\e^{1}\ccdot\e^{2}+6\e^{1}\ccdot\e^{3}+\e^{5}\ccdot\e^{6}$ \\

$\name_{6,41}^{-\frac{3}{4}}$ &
$\o=-\e^{14}+\e^{23}-2\e^{24}-\frac{2}{3}\e^{34}-\frac{3}{2}\e^{56}$
\\
& $\rho=\frac{3}{2}\e^{126}-\e^{135}+\frac{1}{4}\e^{136}+2\e^{145}-\frac{1}{2}\e^{236}-\e^{245}+\frac{1}{2}\e^{345}-\frac{3}{2}\e^{346}$ \\
&$g=(\e^{1})^2+(\e^{2})^2+\frac{41}{36}(\e^{3})^2+5(\e^{4})^2+(\e^{5})^2+\frac{9}{4}(\e^{6})^2+\frac{2}{3}\e^{1}\ccdot\e^{3}+\frac{1}{3}\e^{2}\ccdot\e^{3}-4\e^{3}\ccdot\e^{4}$ \\

$\name_{6,42}^{-1}$ & $\o=2\e^{16}+\e^{23}-\e^{34}+\e^{45}$, $\rho=-\e^{124}+\e^{135}+2\e^{236}+2\e^{256}+2\e^{346}$ \\
& $g=(\e^{1})^2+(\e^{2})^2+2(\e^{3})^2+(\e^{4})^2+(\e^{5})^2+4(\e^{6})^2+2\e^{3}\ccdot\e^{5}$ \\

$\name_{6,47}^{\ve,-3}$, $\ve\in\left\{0,\pm 1\right\}$ 
& $\o=\e^{12}+\e^{23}+\e^{34}+2\e^{56}$, $\rho=-2\e^{126}-\e^{135}+2\e^{146}+2\e^{236}+\e^{245}$, \\
&
$g=(\e^{1})^2+2(\e^{2})^2+(\e^{3})^2+(\e^{4})^2+(\e^{5})^2+4(\e^{6})^2-2\e^{2}\ccdot\e^{4}$
\\

$\name_{6,47}^{-1,-2}$ & $\o=\e^{12}-\e^{23}+\e^{35}-\e^{46}+7\e^{56}$,
$\rho=2\e^{126}-\e^{134}+7\e^{135}-\e^{156}-7\e^{236}-\e^{245}-3\e^{356}$
\\
& $g=(\e^{1})^2+5(\e^{2})^2+10(\e^{3})^2+(\e^{4})^2+50(\e^{5})^2+(\e^{6})^2+6\e^{1}\ccdot\e^{3}-4\e^{2}\ccdot\e^{5}-14\e^{4}\ccdot\e^{5}$ \\

$\name_{6,47}^{0,-2}$ & $\o=\e^{12}-2\e^{15}-\e^{35}+\e^{46}+\e^{56}$, $\rho=2\e^{126}+\e^{134}+\e^{135}+\e^{156}-\e^{236}-\e^{245}$, \\
& $g=5(\e^{1})^2+(\e^{2})^2+(\e^{3})^2+(\e^{4})^2+2(\e^{5})^2+(\e^{6})^2+4\e^{1}\ccdot\e^{3}+2\e^{4}\ccdot\e^{5}$ \\

$\name_{6,47}^{1,-2}$ & $\o=-\e^{15}+\e^{23}+\e^{46}$,
$\rho=-\sqrt{2}\e^{126}-\frac{1}{2}\sqrt{2}\e^{134}+\frac{1}{2}\sqrt{2}\e^{245}+\sqrt{2}\e^{356}$,
OB, $||e_4||=\frac{1}{\sqrt 2}$, $||e_6||=\sqrt 2$ \\

$\name_{6,51}^{\ve}$, $\ve=\pm 1$ & $\o=\e^{16}+\e^{23}-\e^{34}+\e^{45}$, $\rho=-\e^{124}+\e^{135}+\e^{236}+\e^{256}+\e^{346}$ \\
& $g=(\e^{1})^2+(\e^{2})^2+2(\e^{3})^2+(\e^{4})^2+(\e^{5})^2+(\e^{6})^2+2\e^{3}\ccdot\e^{5}$ \\

$\name_{6,54}^{0,-1}$ & $\o=\e^{12}+\e^{34}+\e^{56}$, $\rho=\e^{136}+\e^{145}+\e^{235}-\e^{246}$,
ONB \\

$\name_{6,54}^{\frac{1}{3},-\frac{4}{3}}$ & $\o=2\e^{16}+\e^{24}-\e^{35}$,
$\rho=-\e^{125}-\frac{25}{16}\e^{134}+\frac{3}{2}\e^{146}+2\e^{236}+\frac{3}{4}\e^{345}+2\e^{456}$ \\
&
$g=\frac{25}{16}(\e^{1})^2+(\e^{2})^2+\frac{25}{16}(\e^{3})^2+(\e^{4})^2+(\e^{5})^2+4(\e^{6})^2-\frac{3}{2}\e^{1}\ccdot\e^{5}+3\e^{3}\ccdot\e^{6}$
\\
$\name_{6,54}^{-\frac{3}{2},-2}$ & $\o=\e^{13}+\e^{25}+\e^{46}-\e^{56}$, $\rho=\e^{126}-\e^{145}-\e^{234}+\e^{235}-\e^{356}$, \\
& $g=(\e^{1})^2+(\e^{2})^2+(\e^{3})^2+(\e^{4})^2+2(\e^{5})^2+(\e^{6})^2-2\e^{4}\ccdot\e^{5}$ \\

$\name_{6,54}^{\a,\a-1}$, $\a \neq 0$ & $\o=-\e^{13}-\e^{24}-\a\e^{56}$,
$\rho=-\a\e^{126}-\e^{145}+\e^{235}+\a\e^{346}$, OB, $||e_6||=|\a|$ \\

$\name_{6,56}^{1}$& $\o=-\e^{13}-\e^{24}-\e^{56}$,
$\rho=-\e^{126}-\e^{145}+\e^{235}+\e^{346}$, ONB \\
$\name_{6,63}^{-1}$ & $\o=\e^{12}+\e^{34}+\e^{56}$, $\rho=\frac{5}{4}\e^{136}+\e^{145}-\frac{1}{2}\e^{146}+\e^{235}+\frac{1}{2}\e^{236}-\e^{246}$, \\
&
$g=\frac{5}{4}(\e^{1})^2+(\e^{2})^2+\frac{5}{4}(\e^{3})^2+(\e^{4})^2+(\e^{5})^2+(\e^{6})^2+\e^{1}\ccdot\e^{2}-\e^{3}\ccdot\e^{4}$
\\

$\name_{6,65}^{1,2}$ & $\o=-\e^{13}-\e^{24}-2\e^{56}$,
$\rho=-2\e^{126}-\e^{145}+\e^{235}+2\e^{346}$, OB, $||e_6||=2$ \\

$\name_{6,70}^{\a,\frac{\a}{2}}$, $\a \neq 0$ &
$\o=\e^{13}+\e^{24}+\a\e^{56}$,
$\rho=-\a\e^{126}-\e^{145}+\e^{235}+\a\e^{346}$, OB, $||e_6||=|\a|$  \\

$\name_{6,70}^{0,0}$ & $\o=-\e^{12}+\e^{34}-\e^{56}$,
$\rho=-\e^{136}+\e^{145}-\e^{235}-\e^{246}$, ONB \\

$\name_{6,71}^{-1}$ & $\o=\e^{12}+\e^{25}-3\e^{36}-\e^{45}+18\e^{56}$, $\rho=3\e^{126}+\e^{135}-6\e^{146}-\e^{234}-6\e^{245}-3\e^{456}$, \\
&
$g=2(\e^{1})^2+(\e^{2})^2+(\e^{3})^2+2(\e^{4})^2+37(\e^{5})^2+9(\e^{6})^2-2\e^{1}\ccdot\e^{5}-2\e^{2}\ccdot\e^{4}-12\e^{3}\ccdot\e^{5}$
\\

$\name_{6,71}^{-\frac{3}{2}}$ & $\o=\e^{12}-\e^{23}+\e^{34}+\e^{56}$, $\rho=-\e^{136}-\e^{145}-\e^{235}+\e^{246}-\e^{345}$, \\
&
$g=(\e^{1})^2+(\e^{2})^2+2(\e^{3})^2+(\e^{4})^2+(\e^{5})^2+(\e^{6})^2+2\e^{1}\ccdot\e^{3}$
\\

$\name_{6,76}^{\a}$, $\a\neq -1$ &
$\o=\e^{13}+(4\a+4)\e^{26}-\frac{3}{4}\e^{34}+\e^{45}$, $\rho=\e^{124}+(3\a+3)\e^{136}+(4\a+4)\e^{156}+\e^{235}+(4\a+4)\e^{346}$, \\
&
$g=(\e^{1})^2+(\e^{2})^2+\frac{25}{16}(\e^{3})^2+(\e^{4})^2+(\e^{5})^2+16\left(
  \a+1 \right)^{2}(\e^{6})^2+\frac{3}{2}\e^{3}\ccdot\e^{5}$ \\

$\name_{6,77}^{\ve}$, $\ve=\pm 1$ &
$\o=-\e^{13}-4\e^{26}+\frac{3}{4}\e^{34}-\e^{45}$,
$\rho=\e^{124}+3\e^{136}+4\e^{156}+\e^{235}+4\e^{346}$ \\
& $g=(\e^{1})^2+(\e^{2})^2+\frac{25}{16}(\e^{3})^2+(\e^{4})^2+(\e^{5})^2
+16(\e^{6})^2+\frac{3}{2}\e^{3}\ccdot\e^{5}$ \\

$\name_{6,79}$ & $\o=\e^{13}+8\e^{26}-\frac{3}{4}\e^{34}+\e^{45}$, $\rho=\e^{124}+6\e^{136}+8\e^{156}+\e^{235}+8\e^{346}$ \\
&
$g=-(\e^{1})^2-(\e^{2})^2-\frac{25}{16}(\e^{3})^2-(\e^{4})^2-(\e^{5})^2-64(\e^{6})^2-\frac{3}{2}\e^{3}\ccdot\e^{5}$
\\

 $\newname_{6,3}^{\a}$, $\a\neq 0$ & $\o=8\a\e^{16}+\e^{23}-\frac{3}{4}\e^{34}+\e^{45}$, $\rho=-\e^{124}+\e^{135}+6\a\e^{236}+8\a\e^{256}+8\a\e^{346}$ \\
& $g=(\e^{1})^2+(\e^{2})^2+\frac{25}{16}(\e^{3})^2+(\e^{4})^2+(\e^{5})^2+64\a^{2}(\e^{6})^2+\frac{3}{2}\e^{3}\ccdot\e^{5}$ \\

$\name_{6,82}^{0,1,\b}$, $0\leq\b\leq 1$, \quad $\name_{6,84}$,
$\name_{6,89}^{0,1,\b}$, $\b \geq 0$, \quad and $A_{6,90}^{0,\a}$, $\a=\pm
1$ & $\o=\e^{16}+\e^{23}+\e^{45}$,
$\rho=-\e^{124}+\e^{135}+\e^{256}+\e^{346}$, ONB \\

$\name_{6,82}^{1,5,9}$ & $\o=\e^{14}-3\e^{24}-12\e^{26}-\e^{35}$,
$\rho=\e^{125}-12\e^{136}-\e^{234}+36\e^{236}-12\e^{456}$ \\
&
$g=(\e^{1})^2+10(\e^{2})^2+(\e^{3})^2+(\e^{4})^2+(\e^{5})^2+144(\e^{6})^2-6\e^{1}\ccdot\e^{2}$
\\

$\name_{6,88}^{0,1,\b}$, $\b>0$, $\name^{0,0,1}_{6,88}$  &
$\o=-\e^{16}-\e^{23}+\e^{45}$,
$\rho=-\e^{125}+\e^{134}+\e^{246}+\e^{356}$, ONB \\

$\newname_{6,6}^{\a}$, $-1\leq\a\leq 1$, $\a\neq 0$ & $\o=\e^{16}+\e^{23}+\e^{45}$, $\rho=-\e^{124}+\e^{135}+\e^{256}+\e^{346}$, ONB \\

$\name_{6,94}^{-1}$ & $\o=\e^{14}+\e^{15}-3\e^{16}-3\e^{26}+\e^{34}$,
$\rho=\e^{123}-3\e^{146}+3\e^{156}-\e^{245}+3\e^{246}+3\e^{356}$, \\
&
$g=2(\e^{1})^2+(\e^{2})^2+(\e^{3})^2+(\e^{4})^2+(\e^{5})^2+18(\e^{6})^2+2\e^{1}\ccdot\e^{3}-6\e^{5}\ccdot\e^{6}$
\\

$\name_{6,94}^{-\frac{5}{3}}$ &
$\o=\e^{12}-\frac{1}{7}\e^{23}+\frac{7}{2}\e^{25}+\e^{34}-\frac{7}{3}\e^{36}+\frac{7}{3}\e^{56}$,
\\
&
$\rho=\frac{1}{3}\e^{126}-\e^{135}+\frac{7}{3}\e^{146}+\e^{234}+\frac{7}{3}\e^{236}+\e^{245}+\frac{7}{6}\e^{256}+\frac{49}{6}\e^{456}$,
\\
& $g=(\e^{1})^2+\frac{50}{49}(\e^{2})^2+2(\e^{3})^2+(\e^{4})^2+\frac{53}{4}(\e^{5})^2+\frac{49}{9}(\e^{6})^2-7\e^{1}\ccdot\e^{5}+\frac{2}{7}\e^{2}\ccdot\e^{4}-2\e^{3}\ccdot\e^{5}$ \\

$\name_{6,94}^{-2}$ & $\o=\e^{14}-\e^{16}+2\e^{24}-\e^{26}+\e^{35}$,
$\rho=-\e^{125}+\e^{134}+\e^{236}-\e^{456}$,  \\
&
$g=(\e^{1})^2+2(\e^{2})^2+(\e^{3})^2+2(\e^{4})^2+(\e^{5})^2+(\e^{6})^2+2\e^{1}\ccdot\e^{2}-2\e^{4}\ccdot\e^{6}$
\\

$\name_{6,94}^{-3}$ & $\o=-\e^{14}-\e^{25}-\frac{3}{2}\e^{34}-3\e^{36}$,
$\rho=3\e^{126}-\e^{135}+\e^{234}-\frac{9}{2}\e^{236}-3\e^{456}$,  \\
&
$g=(\e^{1})^2+(\e^{2})^2+\frac{13}{4}(\e^{3})^2+(\e^{4})^2+(\e^{5})^2+9(\e^{6})^2+3\e^{1}\ccdot\e^{3}$
\\

$\name_{6,99}$ &
$\o=\frac{4}{3}\e^{12}+\e^{14}+\frac{42}{19}\e^{23}+\e^{25}-\frac{63}{38}\e^{34}-9\e^{36}-\frac{729}{38}\e^{56}$, \\
&
$\rho=-9\e^{126}-\e^{135}+\e^{234}-\frac{567}{38}\e^{236}-\frac{81}{38}\e^{245}+12\e^{256}+9\e^{456}$, 
\\
&
$g=(\e^{1})^2+\frac{25}{9}(\e^{2})^2+\frac{5413}{1444}(\e^{3})^2+(\e^{4})^2+\frac{8005}{1444}(\e^{5})^2+81(\e^{6})^2
-\frac{63}{19}\e^{1}\ccdot\e^{3}+\frac{8}{3}\e^{2}\ccdot\e^{4}+\frac{81}{19}\e^{3}\ccdot\e^{5}$
\end{longtable}
